Rethinking GNNs and Missing Features: Challenges, Evaluation and a Robust Solution

Handling missing node features is a key challenge for deploying Graph Neural Networks (GNNs) in real-world domains such as healthcare and sensor networks. Existing studies mostly address relatively benign scenarios, namely benchmark datasets with (a) high-dimensional but sparse node features and (b) incomplete data generated under Missing Completely At Random (MCAR) mechanisms. For (a), we theoretically prove that high sparsity substantially limits the information loss caused by missingness, making all models appear robust and preventing a meaningful comparison of their performance. To overcome this limitation, we introduce one synthetic and three real-world datasets with dense, semantically meaningful features. For (b), we move beyond MCAR and design evaluation protocols with more realistic missingness mechanisms. Moreover, we provide a theoretical background to state explicit assumptions on the missingness process and analyze their implications for different methods. Building on this analysis, we propose GNNmim, a simple yet effective baseline for node classification with incomplete feature data. Experiments show that GNNmim is competitive with respect to specialized architectures across diverse datasets and missingness regimes.

==> (inline-0) <==
\begin{tabular}{lcccc}
\toprule
\textbf{Dataset} & \textbf{\#Nodes} & \textbf{\#Features} & \textbf{Sparsity} $\downarrow$ & \textbf{Type of features} \\
\midrule
\synthetic         & 1000  &    5 & 0.0000 & Gaussian \\
\synthetictwo      & 1000  &    20 & 0.0000 & Gaussian \\
\syntheticthree    & 1000  &    50 & 0.0000 & Gaussian \\
\syntheticfour     & 50000 &    5 & 0.0000 & Gaussian \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{2}{c}{\synthetic} & \multicolumn{2}{c}{\syntheticfour} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
 & Runtime [s] $\downarrow$ & GPU Mem [GB] $\downarrow$ & Runtime [s] $\downarrow$ & GPU Mem [GB] $\downarrow$ \\
\midrule
\gnnmi      & 1.7  & 0.03 & 5.3   & 0.78 \\
\gnnzero    & 1.6  & 0.03 & 5.0   & 0.77 \\
\gnnmedian  & 1.6  & 0.03 & 5.0   & 0.77 \\
\gnnmask    & 1.8  & 0.03 & 6.3   & 0.77 \\
\gcnmf      & 4.5  & 0.02 & 28.0  & 0.53 \\
\fp         & 1.5  & 0.02 & 5.3   & 0.77 \\
\pcfi       & 1.8  & 0.02 & 5.2   & 0.77 \\
\fairac     & 3.9  & 0.04 & --    & --   \\
\gspn       & 55.0 & 0.03 & 150.0 & 0.84 \\
\goodie     & 2.3  & 0.06 & --    & --   \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.875}{0.00} & \meanstd{0.863}{0.01} & \meanstd{0.882}{0.00} & \meanstd{0.873}{0.00} & \meanstd{0.875}{0.00} & \textbf{\meanstd{0.882}{0.00}} & \meanstd{0.862}{0.02} & \meanstd{0.862}{0.02} \\
0.10 & \meanstd{0.867}{0.00} & \meanstd{0.866}{0.00} & \meanstd{0.877}{0.00} & \meanstd{0.876}{0.00} & \meanstd{0.856}{0.00} & \textbf{\meanstd{0.878}{0.00}} & \meanstd{0.868}{0.01} & \meanstd{0.868}{0.01} \\
0.20 & \meanstd{0.875}{0.00} & \meanstd{0.862}{0.00} & \textbf{\meanstd{0.878}{0.00}} & \meanstd{0.873}{0.00} & \meanstd{0.858}{0.00} & \meanstd{0.877}{0.00} & \meanstd{0.864}{0.02} & \meanstd{0.864}{0.02} \\
0.30 & \meanstd{0.873}{0.00} & \meanstd{0.865}{0.00} & \meanstd{0.881}{0.00} & \textbf{\meanstd{0.885}{0.00}} & \meanstd{0.860}{0.00} & \meanstd{0.876}{0.00} & \meanstd{0.863}{0.01} & \meanstd{0.863}{0.01} \\
0.40 & \meanstd{0.869}{0.00} & \meanstd{0.857}{0.00} & \meanstd{0.878}{0.00} & \meanstd{0.873}{0.00} & \meanstd{0.860}{0.00} & \textbf{\meanstd{0.884}{0.00}} & \meanstd{0.860}{0.02} & \meanstd{0.860}{0.02} \\
0.50 & \meanstd{0.861}{0.00} & \meanstd{0.856}{0.00} & \textbf{\meanstd{0.882}{0.00}} & \meanstd{0.867}{0.00} & \meanstd{0.831}{0.00} & \meanstd{0.882}{0.00} & \meanstd{0.856}{0.01} & \meanstd{0.856}{0.01} \\
0.60 & \meanstd{0.866}{0.00} & \meanstd{0.847}{0.00} & \textbf{\meanstd{0.882}{0.00}} & \meanstd{0.871}{0.00} & \meanstd{0.862}{0.00} & \meanstd{0.881}{0.00} & \meanstd{0.847}{0.01} & \meanstd{0.847}{0.01} \\
0.70 & \meanstd{0.866}{0.00} & \meanstd{0.858}{0.00} & \meanstd{0.869}{0.00} & \meanstd{0.865}{0.00} & \meanstd{0.847}{0.00} & \textbf{\meanstd{0.877}{0.00}} & \meanstd{0.849}{0.01} & \meanstd{0.849}{0.01} \\
0.80 & \textbf{\meanstd{0.868}{0.00}} & \meanstd{0.843}{0.00} & \meanstd{0.864}{0.00} & \meanstd{0.854}{0.00} & \meanstd{0.805}{0.00} & \meanstd{0.863}{0.00} & \meanstd{0.835}{0.01} & \meanstd{0.835}{0.01} \\
0.90 & \textbf{\meanstd{0.864}{0.00}} & \meanstd{0.845}{0.00} & \meanstd{0.860}{0.00} & \meanstd{0.848}{0.00} & \meanstd{0.476}{0.00} & \meanstd{0.856}{0.00} & \meanstd{0.826}{0.00} & \meanstd{0.826}{0.00} \\
0.99 & \textbf{\meanstd{0.776}{0.00}} & \meanstd{0.298}{0.00} & \meanstd{0.066}{0.00} & \meanstd{0.066}{0.00} & \meanstd{0.183}{0.00} & \meanstd{0.065}{0.00} & \meanstd{0.655}{0.03} & \meanstd{0.625}{0.02} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.875}{0.00} & \meanstd{0.863}{0.01} & \textbf{\meanstd{0.882}{0.00}} & \meanstd{0.872}{0.00} & \meanstd{0.875}{0.00} & \meanstd{0.868}{0.00} & \meanstd{0.862}{0.02} & \meanstd{0.862}{0.02} \\
0.10 & \meanstd{0.868}{0.00} & \meanstd{0.857}{0.00} & \meanstd{0.869}{0.00} & \meanstd{0.862}{0.00} & \meanstd{0.869}{0.00} & \textbf{\meanstd{0.872}{0.00}} & \meanstd{0.862}{0.02} & \meanstd{0.862}{0.02} \\
0.20 & \textbf{\meanstd{0.872}{0.00}} & \meanstd{0.860}{0.00} & \meanstd{0.863}{0.00} & \meanstd{0.863}{0.00} & \meanstd{0.858}{0.00} & \meanstd{0.869}{0.00} & \meanstd{0.856}{0.02} & \meanstd{0.856}{0.02} \\
0.30 & \textbf{\meanstd{0.865}{0.00}} & \meanstd{0.850}{0.00} & \meanstd{0.854}{0.00} & \meanstd{0.855}{0.00} & \meanstd{0.852}{0.00} & \meanstd{0.858}{0.00} & \meanstd{0.857}{0.02} & \meanstd{0.857}{0.02} \\
0.40 & \textbf{\meanstd{0.870}{0.00}} & \meanstd{0.857}{0.00} & \meanstd{0.859}{0.00} & \meanstd{0.848}{0.00} & \meanstd{0.848}{0.00} & \meanstd{0.862}{0.00} & \meanstd{0.849}{0.02} & \meanstd{0.849}{0.02} \\
0.50 & \textbf{\meanstd{0.862}{0.00}} & \meanstd{0.854}{0.00} & \meanstd{0.854}{0.00} & \meanstd{0.844}{0.00} & \meanstd{0.839}{0.00} & \meanstd{0.858}{0.00} & \meanstd{0.841}{0.01} & \meanstd{0.841}{0.01} \\
0.60 & \meanstd{0.855}{0.00} & \meanstd{0.854}{0.00} & \meanstd{0.853}{0.00} & \meanstd{0.837}{0.00} & \meanstd{0.837}{0.00} & \textbf{\meanstd{0.856}{0.00}} & \meanstd{0.826}{0.01} & \meanstd{0.826}{0.01} \\
0.70 & \meanstd{0.847}{0.00} & \meanstd{0.836}{0.00} & \meanstd{0.845}{0.00} & \meanstd{0.817}{0.00} & \meanstd{0.807}{0.00} & \textbf{\meanstd{0.854}{0.00}} & \meanstd{0.798}{0.02} & \meanstd{0.798}{0.02} \\
0.80 & \textbf{\meanstd{0.845}{0.00}} & \meanstd{0.815}{0.00} & \meanstd{0.836}{0.00} & \meanstd{0.772}{0.00} & \meanstd{0.764}{0.00} & \meanstd{0.845}{0.00} & \meanstd{0.760}{0.02} & \meanstd{0.760}{0.02} \\
0.90 & \meanstd{0.822}{0.00} & \meanstd{0.760}{0.00} & \meanstd{0.806}{0.00} & \meanstd{0.696}{0.00} & \meanstd{0.610}{0.00} & \textbf{\meanstd{0.836}{0.00}} & \meanstd{0.661}{0.02} & \meanstd{0.661}{0.02} \\
0.99 & \meanstd{0.609}{0.00} & \meanstd{0.300}{0.00} & \meanstd{0.606}{0.00} & \meanstd{0.179}{0.00} & \meanstd{0.132}{0.00} & \textbf{\meanstd{0.792}{0.00}} & \meanstd{0.294}{0.05} & \meanstd{0.294}{0.05} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.875}{0.00} & \meanstd{0.863}{0.01} & \textbf{\meanstd{0.882}{0.00}} & \meanstd{0.873}{0.00} & \meanstd{0.875}{0.00} & \meanstd{0.868}{0.00} & \meanstd{0.862}{0.02} & \meanstd{0.862}{0.02} \\
0.10 & \meanstd{0.852}{0.00} & \meanstd{0.851}{0.00} & \textbf{\meanstd{0.862}{0.00}} & \meanstd{0.857}{0.00} & \meanstd{0.846}{0.00} & \meanstd{0.860}{0.00} & \meanstd{0.858}{0.02} & \meanstd{0.858}{0.02} \\
0.20 & \meanstd{0.843}{0.00} & \meanstd{0.854}{0.00} & \textbf{\meanstd{0.859}{0.00}} & \meanstd{0.854}{0.00} & \meanstd{0.850}{0.00} & \meanstd{0.855}{0.00} & \meanstd{0.854}{0.02} & \meanstd{0.854}{0.02} \\
0.30 & \meanstd{0.843}{0.00} & \meanstd{0.856}{0.00} & \textbf{\meanstd{0.859}{0.00}} & \meanstd{0.855}{0.00} & \meanstd{0.846}{0.00} & \meanstd{0.852}{0.00} & \meanstd{0.853}{0.02} & \meanstd{0.853}{0.02} \\
0.40 & \meanstd{0.828}{0.00} & \meanstd{0.854}{0.00} & \textbf{\meanstd{0.858}{0.00}} & \meanstd{0.853}{0.00} & \meanstd{0.838}{0.00} & \meanstd{0.849}{0.00} & \meanstd{0.849}{0.02} & \meanstd{0.849}{0.02} \\
0.50 & \meanstd{0.828}{0.00} & \meanstd{0.854}{0.00} & \meanstd{0.855}{0.00} & \textbf{\meanstd{0.855}{0.00}} & \meanstd{0.848}{0.00} & \meanstd{0.852}{0.00} & \meanstd{0.844}{0.02} & \meanstd{0.844}{0.02} \\
0.60 & \meanstd{0.812}{0.00} & \meanstd{0.847}{0.00} & \textbf{\meanstd{0.853}{0.00}} & \meanstd{0.844}{0.00} & \meanstd{0.837}{0.00} & \meanstd{0.841}{0.00} & \meanstd{0.825}{0.02} & \meanstd{0.825}{0.02} \\
0.70 & \meanstd{0.782}{0.00} & \meanstd{0.841}{0.00} & \textbf{\meanstd{0.842}{0.00}} & \meanstd{0.831}{0.00} & \meanstd{0.822}{0.00} & \meanstd{0.827}{0.00} & \meanstd{0.810}{0.02} & \meanstd{0.810}{0.02} \\
0.80 & \meanstd{0.584}{0.00} & \textbf{\meanstd{0.844}{0.00}} & \meanstd{0.822}{0.00} & \meanstd{0.815}{0.00} & \meanstd{0.792}{0.00} & \meanstd{0.818}{0.00} & \meanstd{0.761}{0.01} & \meanstd{0.761}{0.01} \\
0.90 & \meanstd{0.297}{0.00} & \textbf{\meanstd{0.824}{0.00}} & \meanstd{0.777}{0.00} & \meanstd{0.793}{0.00} & \meanstd{0.760}{0.00} & \meanstd{0.778}{0.00} & \meanstd{0.653}{0.02} & \meanstd{0.654}{0.02} \\
0.99 & \meanstd{0.088}{0.00} & \meanstd{0.066}{0.00} & \meanstd{0.322}{0.00} & \textbf{\meanstd{0.395}{0.00}} & \meanstd{0.113}{0.00} & \meanstd{0.231}{0.00} & \meanstd{0.204}{0.03} & \meanstd{0.204}{0.03} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.875}{0.00} & \meanstd{0.863}{0.01} & \textbf{\meanstd{0.882}{0.00}} & \meanstd{0.873}{0.00} & \meanstd{0.875}{0.00} & \meanstd{0.868}{0.00} & \meanstd{0.864}{0.02} & \meanstd{0.864}{0.02} \\
0.10 & \meanstd{0.872}{0.01} & \meanstd{0.862}{0.01} & \textbf{\meanstd{0.873}{0.01}} & \meanstd{0.868}{0.01} & \meanstd{0.851}{0.01} & \meanstd{0.873}{0.00} & \meanstd{0.862}{0.02} & \meanstd{0.862}{0.02} \\
0.20 & \textbf{\meanstd{0.879}{0.00}} & \meanstd{0.870}{0.01} & \meanstd{0.874}{0.00} & \meanstd{0.865}{0.01} & \meanstd{0.853}{0.01} & \meanstd{0.863}{0.01} & \meanstd{0.858}{0.01} & \meanstd{0.858}{0.01} \\
0.30 & \textbf{\meanstd{0.880}{0.00}} & \meanstd{0.864}{0.01} & \meanstd{0.869}{0.00} & \meanstd{0.867}{0.01} & \meanstd{0.847}{0.01} & \meanstd{0.864}{0.01} & \meanstd{0.864}{0.01} & \meanstd{0.864}{0.01} \\
0.40 & \textbf{\meanstd{0.869}{0.01}} & \meanstd{0.855}{0.01} & \meanstd{0.864}{0.01} & \meanstd{0.856}{0.01} & \meanstd{0.849}{0.00} & \meanstd{0.866}{0.01} & \meanstd{0.858}{0.02} & \meanstd{0.858}{0.02} \\
0.50 & \meanstd{0.865}{0.01} & \meanstd{0.860}{0.01} & \textbf{\meanstd{0.866}{0.01}} & \meanstd{0.859}{0.01} & \meanstd{0.854}{0.01} & \meanstd{0.863}{0.01} & \meanstd{0.854}{0.02} & \meanstd{0.854}{0.02} \\
0.60 & \textbf{\meanstd{0.866}{0.01}} & \meanstd{0.853}{0.01} & \meanstd{0.865}{0.01} & \meanstd{0.863}{0.01} & \meanstd{0.829}{0.02} & \meanstd{0.864}{0.01} & \meanstd{0.851}{0.01} & \meanstd{0.851}{0.01} \\
0.70 & \meanstd{0.859}{0.01} & \meanstd{0.847}{0.00} & \textbf{\meanstd{0.862}{0.01}} & \meanstd{0.853}{0.00} & \meanstd{0.695}{0.14} & \meanstd{0.860}{0.00} & \meanstd{0.846}{0.01} & \meanstd{0.846}{0.01} \\
0.80 & \textbf{\meanstd{0.865}{0.01}} & \meanstd{0.845}{0.01} & \meanstd{0.861}{0.01} & \meanstd{0.837}{0.00} & \meanstd{0.785}{0.05} & \meanstd{0.857}{0.01} & \meanstd{0.817}{0.02} & \meanstd{0.817}{0.02} \\
0.90 & \meanstd{0.854}{0.01} & \meanstd{0.833}{0.01} & \textbf{\meanstd{0.855}{0.00}} & \meanstd{0.833}{0.00} & \meanstd{0.465}{0.21} & \meanstd{0.854}{0.01} & \meanstd{0.819}{0.01} & \meanstd{0.819}{0.01} \\
0.99 & \meanstd{0.822}{0.01} & \meanstd{0.066}{0.00} & \meanstd{0.810}{0.02} & \meanstd{0.098}{0.01} & \meanstd{0.230}{0.05} & \textbf{\meanstd{0.837}{0.02}} & \meanstd{0.670}{0.02} & \meanstd{0.670}{0.02} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.875}{0.00} & \meanstd{0.863}{0.01} & \textbf{\meanstd{0.882}{0.00}} & \meanstd{0.873}{0.00} & \meanstd{0.875}{0.00} & \meanstd{0.868}{0.00} & \meanstd{0.863}{0.02} & \meanstd{0.863}{0.02} \\
0.10 & \textbf{\meanstd{0.875}{0.00}} & \meanstd{0.864}{0.01} & \meanstd{0.870}{0.01} & \meanstd{0.862}{0.01} & \meanstd{0.850}{0.00} & \meanstd{0.869}{0.01} & \meanstd{0.863}{0.02} & \meanstd{0.863}{0.02} \\
0.20 & \textbf{\meanstd{0.881}{0.01}} & \meanstd{0.865}{0.00} & \meanstd{0.874}{0.01} & \meanstd{0.868}{0.01} & \meanstd{0.856}{0.01} & \meanstd{0.869}{0.01} & \meanstd{0.860}{0.02} & \meanstd{0.860}{0.02} \\
0.30 & \textbf{\meanstd{0.882}{0.00}} & \meanstd{0.858}{0.00} & \meanstd{0.873}{0.00} & \meanstd{0.871}{0.01} & \meanstd{0.854}{0.00} & \meanstd{0.866}{0.01} & \meanstd{0.860}{0.02} & \meanstd{0.860}{0.02} \\
0.40 & \textbf{\meanstd{0.884}{0.01}} & \meanstd{0.862}{0.01} & \meanstd{0.870}{0.00} & \meanstd{0.864}{0.00} & \meanstd{0.853}{0.01} & \meanstd{0.865}{0.01} & \meanstd{0.853}{0.02} & \meanstd{0.853}{0.02} \\
0.50 & \meanstd{0.867}{0.01} & \meanstd{0.852}{0.01} & \textbf{\meanstd{0.867}{0.00}} & \meanstd{0.861}{0.00} & \meanstd{0.844}{0.02} & \meanstd{0.861}{0.01} & \meanstd{0.855}{0.02} & \meanstd{0.855}{0.02} \\
0.60 & \textbf{\meanstd{0.864}{0.00}} & \meanstd{0.847}{0.00} & \meanstd{0.860}{0.01} & \meanstd{0.856}{0.01} & \meanstd{0.849}{0.00} & \meanstd{0.857}{0.00} & \meanstd{0.842}{0.02} & \meanstd{0.842}{0.02} \\
0.70 & \meanstd{0.860}{0.01} & \meanstd{0.845}{0.01} & \textbf{\meanstd{0.864}{0.01}} & \meanstd{0.852}{0.01} & \meanstd{0.753}{0.12} & \meanstd{0.856}{0.01} & \meanstd{0.840}{0.02} & \meanstd{0.840}{0.02} \\
0.80 & \meanstd{0.853}{0.01} & \meanstd{0.844}{0.02} & \textbf{\meanstd{0.862}{0.01}} & \meanstd{0.852}{0.01} & \meanstd{0.551}{0.10} & \meanstd{0.861}{0.01} & \meanstd{0.822}{0.03} & \meanstd{0.822}{0.03} \\
0.90 & \meanstd{0.848}{0.01} & \meanstd{0.835}{0.01} & \meanstd{0.852}{0.00} & \meanstd{0.831}{0.01} & \meanstd{0.271}{0.23} & \textbf{\meanstd{0.855}{0.01}} & \meanstd{0.771}{0.03} & \meanstd{0.771}{0.03} \\
0.99 & \meanstd{0.836}{0.01} & \meanstd{0.810}{0.01} & \meanstd{0.828}{0.01} & \meanstd{0.788}{0.02} & \meanstd{0.135}{0.05} & \textbf{\meanstd{0.849}{0.01}} & \meanstd{0.727}{0.04} & \meanstd{0.725}{0.03} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.687}{0.00} & \meanstd{0.700}{0.00} & \meanstd{0.710}{0.02} & \meanstd{0.704}{0.02} & \meanstd{0.707}{0.00} & \meanstd{0.706}{0.02} & \textbf{\meanstd{0.726}{0.02}} & \meanstd{0.726}{0.02} \\
0.10 & \meanstd{0.682}{0.00} & \meanstd{0.693}{0.00} & \meanstd{0.707}{0.00} & \meanstd{0.705}{0.00} & \meanstd{0.692}{0.00} & \meanstd{0.708}{0.00} & \textbf{\meanstd{0.732}{0.02}} & \meanstd{0.732}{0.02} \\
0.20 & \meanstd{0.684}{0.00} & \meanstd{0.693}{0.00} & \meanstd{0.706}{0.00} & \meanstd{0.695}{0.00} & \meanstd{0.698}{0.00} & \meanstd{0.705}{0.00} & \textbf{\meanstd{0.728}{0.02}} & \meanstd{0.728}{0.02} \\
0.30 & \meanstd{0.691}{0.00} & \meanstd{0.691}{0.00} & \meanstd{0.705}{0.00} & \meanstd{0.696}{0.00} & \meanstd{0.697}{0.00} & \meanstd{0.706}{0.00} & \textbf{\meanstd{0.723}{0.03}} & \meanstd{0.723}{0.03} \\
0.40 & \meanstd{0.685}{0.00} & \meanstd{0.700}{0.00} & \meanstd{0.706}{0.00} & \meanstd{0.698}{0.00} & \meanstd{0.684}{0.00} & \meanstd{0.708}{0.00} & \textbf{\meanstd{0.724}{0.02}} & \meanstd{0.724}{0.02} \\
0.50 & \meanstd{0.669}{0.00} & \meanstd{0.697}{0.00} & \meanstd{0.702}{0.00} & \meanstd{0.695}{0.00} & \meanstd{0.675}{0.00} & \meanstd{0.711}{0.00} & \textbf{\meanstd{0.722}{0.02}} & \meanstd{0.722}{0.02} \\
0.60 & \meanstd{0.680}{0.00} & \meanstd{0.695}{0.00} & \meanstd{0.697}{0.00} & \meanstd{0.699}{0.00} & \meanstd{0.700}{0.00} & \meanstd{0.707}{0.00} & \textbf{\meanstd{0.712}{0.02}} & \meanstd{0.712}{0.02} \\
0.70 & \meanstd{0.699}{0.00} & \meanstd{0.688}{0.00} & \meanstd{0.694}{0.00} & \meanstd{0.700}{0.00} & \meanstd{0.507}{0.00} & \meanstd{0.701}{0.00} & \textbf{\meanstd{0.710}{0.02}} & \meanstd{0.710}{0.02} \\
0.80 & \meanstd{0.675}{0.00} & \meanstd{0.687}{0.00} & \meanstd{0.694}{0.00} & \meanstd{0.696}{0.00} & \meanstd{0.368}{0.00} & \textbf{\meanstd{0.707}{0.00}} & \meanstd{0.701}{0.01} & \meanstd{0.701}{0.01} \\
0.90 & \meanstd{0.684}{0.00} & \meanstd{0.680}{0.00} & \meanstd{0.686}{0.00} & \meanstd{0.680}{0.00} & \meanstd{0.215}{0.00} & \textbf{\meanstd{0.694}{0.00}} & \meanstd{0.678}{0.02} & \meanstd{0.678}{0.02} \\
0.99 & \meanstd{0.588}{0.00} & \meanstd{0.584}{0.00} & \meanstd{0.613}{0.00} & \meanstd{0.539}{0.00} & \meanstd{0.102}{0.00} & \textbf{\meanstd{0.636}{0.00}} & \meanstd{0.519}{0.03} & \meanstd{0.519}{0.03} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.687}{0.00} & \meanstd{0.700}{0.00} & \meanstd{0.710}{0.02} & - & \meanstd{0.707}{0.00} & \meanstd{0.706}{0.02} & \textbf{\meanstd{0.726}{0.02}} & \meanstd{0.726}{0.02} \\
0.10 & \meanstd{0.670}{0.00} & \meanstd{0.688}{0.00} & \meanstd{0.711}{0.00} & \meanstd{0.703}{0.00} & \meanstd{0.708}{0.00} & \meanstd{0.708}{0.00} & \textbf{\meanstd{0.726}{0.03}} & \meanstd{0.726}{0.03} \\
0.20 & \meanstd{0.675}{0.00} & \meanstd{0.685}{0.00} & \meanstd{0.707}{0.00} & \meanstd{0.697}{0.00} & \meanstd{0.707}{0.00} & \meanstd{0.706}{0.00} & \textbf{\meanstd{0.725}{0.03}} & \meanstd{0.725}{0.03} \\
0.30 & \meanstd{0.673}{0.00} & \meanstd{0.681}{0.00} & \meanstd{0.705}{0.00} & \meanstd{0.692}{0.00} & \meanstd{0.693}{0.00} & \meanstd{0.701}{0.00} & \textbf{\meanstd{0.714}{0.02}} & \meanstd{0.714}{0.02} \\
0.40 & \meanstd{0.677}{0.00} & \meanstd{0.667}{0.00} & \meanstd{0.698}{0.00} & \meanstd{0.682}{0.00} & \meanstd{0.682}{0.00} & \meanstd{0.698}{0.00} & \textbf{\meanstd{0.704}{0.03}} & \meanstd{0.704}{0.03} \\
0.50 & \meanstd{0.658}{0.00} & \meanstd{0.659}{0.00} & \meanstd{0.685}{0.00} & \meanstd{0.680}{0.00} & \meanstd{0.676}{0.00} & \meanstd{0.683}{0.00} & \textbf{\meanstd{0.689}{0.03}} & \meanstd{0.689}{0.03} \\
0.60 & \meanstd{0.667}{0.00} & \meanstd{0.659}{0.00} & \meanstd{0.676}{0.00} & \meanstd{0.656}{0.00} & \meanstd{0.659}{0.00} & \textbf{\meanstd{0.680}{0.00}} & \meanstd{0.659}{0.02} & \meanstd{0.659}{0.02} \\
0.70 & \meanstd{0.655}{0.00} & \meanstd{0.646}{0.00} & \meanstd{0.656}{0.00} & \meanstd{0.629}{0.00} & \meanstd{0.624}{0.00} & \textbf{\meanstd{0.662}{0.00}} & \meanstd{0.617}{0.02} & \meanstd{0.617}{0.02} \\
0.80 & \meanstd{0.621}{0.00} & \meanstd{0.593}{0.00} & \textbf{\meanstd{0.629}{0.00}} & \meanstd{0.575}{0.00} & \meanstd{0.531}{0.00} & \meanstd{0.628}{0.00} & \meanstd{0.553}{0.03} & \meanstd{0.553}{0.03} \\
0.90 & \meanstd{0.568}{0.00} & \meanstd{0.508}{0.00} & \meanstd{0.552}{0.00} & \meanstd{0.449}{0.00} & \meanstd{0.352}{0.00} & \textbf{\meanstd{0.584}{0.00}} & \meanstd{0.455}{0.03} & \meanstd{0.455}{0.03} \\
0.99 & \meanstd{0.425}{0.00} & \meanstd{0.258}{0.00} & \meanstd{0.381}{0.00} & \meanstd{0.188}{0.00} & \meanstd{0.159}{0.00} & \textbf{\meanstd{0.495}{0.00}} & \meanstd{0.186}{0.01} & \meanstd{0.186}{0.01} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.687}{0.00} & \meanstd{0.700}{0.00} & \meanstd{0.710}{0.02} & \meanstd{0.704}{0.02} & \meanstd{0.707}{0.00} & \meanstd{0.706}{0.02} & \textbf{\meanstd{0.726}{0.02}} & \meanstd{0.726}{0.02} \\
0.10 & \meanstd{0.671}{0.00} & \meanstd{0.687}{0.00} & \meanstd{0.698}{0.00} & \meanstd{0.694}{0.00} & \meanstd{0.693}{0.00} & \meanstd{0.702}{0.00} & \textbf{\meanstd{0.723}{0.02}} & \meanstd{0.723}{0.02} \\
0.20 & \meanstd{0.670}{0.00} & \meanstd{0.686}{0.00} & \meanstd{0.699}{0.00} & \meanstd{0.691}{0.00} & \meanstd{0.696}{0.00} & \meanstd{0.698}{0.00} & \textbf{\meanstd{0.713}{0.02}} & \meanstd{0.713}{0.02} \\
0.30 & \meanstd{0.666}{0.00} & \meanstd{0.682}{0.00} & \meanstd{0.697}{0.00} & \meanstd{0.691}{0.00} & \meanstd{0.694}{0.00} & \meanstd{0.699}{0.00} & \textbf{\meanstd{0.711}{0.03}} & \meanstd{0.711}{0.03} \\
0.40 & \meanstd{0.652}{0.00} & \meanstd{0.683}{0.00} & \meanstd{0.698}{0.00} & \meanstd{0.691}{0.00} & \meanstd{0.688}{0.00} & \meanstd{0.701}{0.00} & \textbf{\meanstd{0.715}{0.02}} & \meanstd{0.715}{0.02} \\
0.50 & \meanstd{0.650}{0.00} & \meanstd{0.690}{0.00} & \meanstd{0.699}{0.00} & \meanstd{0.693}{0.00} & \meanstd{0.688}{0.00} & \textbf{\meanstd{0.702}{0.00}} & \meanstd{0.694}{0.02} & \meanstd{0.694}{0.02} \\
0.60 & \meanstd{0.622}{0.00} & \meanstd{0.686}{0.00} & \meanstd{0.685}{0.00} & \meanstd{0.685}{0.00} & \meanstd{0.681}{0.00} & \textbf{\meanstd{0.704}{0.00}} & \meanstd{0.684}{0.02} & \meanstd{0.684}{0.02} \\
0.70 & \meanstd{0.613}{0.00} & \meanstd{0.687}{0.00} & \meanstd{0.686}{0.00} & \meanstd{0.674}{0.00} & \meanstd{0.677}{0.00} & \textbf{\meanstd{0.700}{0.00}} & \meanstd{0.685}{0.03} & \meanstd{0.685}{0.03} \\
0.80 & \meanstd{0.582}{0.00} & \meanstd{0.671}{0.00} & \meanstd{0.677}{0.00} & \meanstd{0.664}{0.00} & \meanstd{0.534}{0.00} & \textbf{\meanstd{0.686}{0.00}} & \meanstd{0.674}{0.02} & \meanstd{0.674}{0.02} \\
0.90 & \meanstd{0.456}{0.00} & \textbf{\meanstd{0.671}{0.00}} & \meanstd{0.650}{0.00} & \meanstd{0.650}{0.00} & \meanstd{0.607}{0.00} & \meanstd{0.648}{0.00} & \meanstd{0.593}{0.02} & \meanstd{0.593}{0.02} \\
0.99 & \meanstd{0.171}{0.00} & \meanstd{0.257}{0.00} & \meanstd{0.298}{0.00} & \meanstd{0.346}{0.00} & \meanstd{0.195}{0.00} & \textbf{\meanstd{0.348}{0.00}} & \meanstd{0.184}{0.02} & \meanstd{0.194}{0.03} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.687}{0.00} & \meanstd{0.700}{0.00} & \meanstd{0.710}{0.02} & \meanstd{0.704}{0.02} & \meanstd{0.707}{0.00} & \meanstd{0.706}{0.02} & \textbf{\meanstd{0.728}{0.02}} & \meanstd{0.728}{0.02} \\
0.10 & \meanstd{0.689}{0.03} & \meanstd{0.691}{0.03} & \meanstd{0.706}{0.02} & \meanstd{0.699}{0.02} & \meanstd{0.699}{0.02} & \meanstd{0.708}{0.03} & \textbf{\meanstd{0.729}{0.02}} & \meanstd{0.729}{0.02} \\
0.20 & \meanstd{0.686}{0.02} & \meanstd{0.698}{0.03} & \meanstd{0.703}{0.02} & \meanstd{0.697}{0.02} & \meanstd{0.696}{0.02} & \meanstd{0.704}{0.02} & \textbf{\meanstd{0.720}{0.02}} & \meanstd{0.720}{0.02} \\
0.30 & \meanstd{0.701}{0.04} & \meanstd{0.690}{0.03} & \meanstd{0.701}{0.03} & \meanstd{0.693}{0.02} & \meanstd{0.704}{0.02} & \meanstd{0.700}{0.03} & \textbf{\meanstd{0.721}{0.03}} & \meanstd{0.721}{0.03} \\
0.40 & \meanstd{0.696}{0.04} & \meanstd{0.699}{0.04} & \meanstd{0.695}{0.02} & \meanstd{0.695}{0.02} & \meanstd{0.692}{0.03} & \meanstd{0.701}{0.03} & \textbf{\meanstd{0.717}{0.02}} & \meanstd{0.717}{0.02} \\
0.50 & \meanstd{0.707}{0.03} & \meanstd{0.688}{0.04} & \meanstd{0.698}{0.03} & \meanstd{0.693}{0.03} & \meanstd{0.690}{0.02} & \meanstd{0.702}{0.03} & \textbf{\meanstd{0.727}{0.02}} & \meanstd{0.727}{0.02} \\
0.60 & \meanstd{0.708}{0.02} & \meanstd{0.694}{0.03} & \meanstd{0.691}{0.03} & \meanstd{0.693}{0.03} & \meanstd{0.696}{0.02} & \meanstd{0.702}{0.03} & \textbf{\meanstd{0.712}{0.03}} & \meanstd{0.712}{0.03} \\
0.70 & \meanstd{0.678}{0.04} & \meanstd{0.688}{0.03} & \meanstd{0.688}{0.03} & \meanstd{0.686}{0.02} & \meanstd{0.649}{0.03} & \meanstd{0.690}{0.04} & \textbf{\meanstd{0.705}{0.02}} & \meanstd{0.705}{0.02} \\
0.80 & \meanstd{0.695}{0.03} & \meanstd{0.689}{0.04} & \meanstd{0.689}{0.02} & \meanstd{0.685}{0.02} & \meanstd{0.437}{0.27} & \meanstd{0.694}{0.03} & \textbf{\meanstd{0.696}{0.03}} & \meanstd{0.696}{0.03} \\
0.90 & \meanstd{0.653}{0.03} & \meanstd{0.681}{0.04} & \meanstd{0.682}{0.02} & \meanstd{0.687}{0.03} & \meanstd{0.257}{0.17} & \textbf{\meanstd{0.689}{0.02}} & \meanstd{0.676}{0.02} & \meanstd{0.676}{0.02} \\
0.99 & \meanstd{0.601}{0.01} & \meanstd{0.566}{0.01} & \meanstd{0.611}{0.01} & \meanstd{0.535}{0.02} & \meanstd{0.118}{0.04} & \textbf{\meanstd{0.633}{0.01}} & \meanstd{0.538}{0.03} & \meanstd{0.538}{0.03} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.687}{0.00} & \meanstd{0.700}{0.05} & \meanstd{0.710}{0.02} & \meanstd{0.704}{0.02} & \meanstd{0.707}{0.00} & \meanstd{0.706}{0.02} & \textbf{\meanstd{0.726}{0.02}} & \meanstd{0.726}{0.02} \\
0.10 & \meanstd{0.692}{0.04} & \meanstd{0.696}{0.04} & \meanstd{0.708}{0.02} & \meanstd{0.705}{0.02} & \meanstd{0.702}{0.03} & \meanstd{0.705}{0.02} & \textbf{\meanstd{0.729}{0.02}} & \meanstd{0.729}{0.02} \\
0.20 & \meanstd{0.690}{0.04} & \meanstd{0.689}{0.04} & \meanstd{0.703}{0.03} & \meanstd{0.702}{0.02} & \meanstd{0.705}{0.02} & \meanstd{0.704}{0.02} & \textbf{\meanstd{0.727}{0.02}} & \meanstd{0.727}{0.02} \\
0.30 & \meanstd{0.700}{0.02} & \meanstd{0.689}{0.04} & \meanstd{0.708}{0.03} & \meanstd{0.706}{0.02} & \meanstd{0.708}{0.02} & \meanstd{0.705}{0.02} & \textbf{\meanstd{0.728}{0.02}} & \meanstd{0.728}{0.02} \\
0.40 & \meanstd{0.687}{0.04} & \meanstd{0.695}{0.04} & \meanstd{0.707}{0.03} & \meanstd{0.704}{0.02} & \meanstd{0.703}{0.03} & \meanstd{0.704}{0.03} & \textbf{\meanstd{0.725}{0.02}} & \meanstd{0.725}{0.02} \\
0.50 & \meanstd{0.675}{0.03} & \meanstd{0.692}{0.03} & \meanstd{0.699}{0.03} & \meanstd{0.700}{0.03} & \meanstd{0.697}{0.02} & \meanstd{0.706}{0.03} & \textbf{\meanstd{0.718}{0.02}} & \meanstd{0.718}{0.02} \\
0.60 & \meanstd{0.689}{0.03} & \meanstd{0.689}{0.03} & \meanstd{0.702}{0.03} & \meanstd{0.699}{0.03} & \meanstd{0.693}{0.03} & \meanstd{0.706}{0.03} & \textbf{\meanstd{0.714}{0.02}} & \meanstd{0.714}{0.02} \\
0.70 & \meanstd{0.681}{0.03} & \meanstd{0.685}{0.03} & \meanstd{0.692}{0.03} & \meanstd{0.691}{0.03} & \meanstd{0.522}{0.20} & \meanstd{0.696}{0.03} & \textbf{\meanstd{0.702}{0.03}} & \meanstd{0.702}{0.03} \\
0.80 & \meanstd{0.676}{0.05} & \meanstd{0.685}{0.03} & \meanstd{0.690}{0.03} & \meanstd{0.689}{0.02} & \meanstd{0.359}{0.15} & \textbf{\meanstd{0.696}{0.04}} & \meanstd{0.689}{0.03} & \meanstd{0.689}{0.03} \\
0.90 & \meanstd{0.665}{0.02} & \textbf{\meanstd{0.681}{0.03}} & \meanstd{0.677}{0.03} & \meanstd{0.666}{0.03} & \meanstd{0.113}{0.06} & \meanstd{0.681}{0.03} & \meanstd{0.638}{0.02} & \meanstd{0.638}{0.02} \\
0.99 & \meanstd{0.645}{0.03} & \meanstd{0.631}{0.02} & \meanstd{0.652}{0.02} & \meanstd{0.621}{0.02} & \meanstd{0.104}{0.06} & \textbf{\meanstd{0.660}{0.02}} & \meanstd{0.593}{0.03} & \meanstd{0.592}{0.03} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.784}{0.01} & \meanstd{0.831}{0.00} & \textbf{\meanstd{0.883}{0.00}} & \meanstd{0.881}{0.00} & \meanstd{0.877}{0.00} & \meanstd{0.882}{0.00} & \meanstd{0.875}{0.00} & \meanstd{0.875}{0.00} \\
0.10 & \meanstd{0.787}{0.00} & \meanstd{0.830}{0.00} & \meanstd{0.877}{0.00} & \textbf{\meanstd{0.879}{0.00}} & \meanstd{0.830}{0.00} & \meanstd{0.874}{0.00} & \meanstd{0.871}{0.00} & \meanstd{0.871}{0.00} \\
0.20 & \meanstd{0.786}{0.00} & \meanstd{0.831}{0.00} & \meanstd{0.868}{0.00} & \textbf{\meanstd{0.873}{0.00}} & \meanstd{0.832}{0.00} & \meanstd{0.868}{0.00} & \meanstd{0.866}{0.00} & \meanstd{0.866}{0.00} \\
0.30 & \meanstd{0.785}{0.00} & \meanstd{0.830}{0.00} & \meanstd{0.870}{0.00} & \textbf{\meanstd{0.872}{0.00}} & \meanstd{0.827}{0.00} & \meanstd{0.864}{0.00} & \meanstd{0.862}{0.00} & \meanstd{0.860}{0.00} \\
0.40 & \meanstd{0.782}{0.00} & \meanstd{0.828}{0.00} & \meanstd{0.861}{0.00} & \textbf{\meanstd{0.869}{0.00}} & \meanstd{0.828}{0.00} & \meanstd{0.858}{0.00} & \meanstd{0.857}{0.01} & \meanstd{0.857}{0.00} \\
0.50 & \meanstd{0.784}{0.00} & \meanstd{0.827}{0.00} & \meanstd{0.856}{0.00} & \textbf{\meanstd{0.862}{0.00}} & \meanstd{0.778}{0.00} & \meanstd{0.852}{0.00} & \meanstd{0.851}{0.01} & \meanstd{0.852}{0.00} \\
0.60 & \meanstd{0.777}{0.00} & \meanstd{0.828}{0.00} & \meanstd{0.851}{0.00} & \textbf{\meanstd{0.855}{0.00}} & \meanstd{0.805}{0.00} & \meanstd{0.849}{0.00} & \meanstd{0.846}{0.00} & \meanstd{0.845}{0.00} \\
0.70 & \meanstd{0.772}{0.00} & \meanstd{0.824}{0.00} & \textbf{\meanstd{0.847}{0.00}} & \meanstd{0.845}{0.00} & \meanstd{0.726}{0.00} & \meanstd{0.844}{0.00} & \meanstd{0.834}{0.01} & \meanstd{0.835}{0.01} \\
0.80 & \meanstd{0.756}{0.00} & \meanstd{0.819}{0.00} & \meanstd{0.836}{0.00} & \meanstd{0.832}{0.00} & \meanstd{0.443}{0.00} & \textbf{\meanstd{0.837}{0.00}} & \meanstd{0.820}{0.00} & \meanstd{0.816}{0.00} \\
0.90 & \meanstd{0.700}{0.00} & \meanstd{0.806}{0.00} & \meanstd{0.822}{0.00} & \meanstd{0.803}{0.00} & \meanstd{0.315}{0.00} & \textbf{\meanstd{0.832}{0.00}} & \meanstd{0.791}{0.01} & \meanstd{0.786}{0.01} \\
0.99 & \meanstd{0.452}{0.00} & \meanstd{0.262}{0.00} & \meanstd{0.793}{0.00} & \meanstd{0.327}{0.00} & \meanstd{0.315}{0.00} & \textbf{\meanstd{0.814}{0.00}} & \meanstd{0.674}{0.02} & \meanstd{0.693}{0.01} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.784}{0.01} & \meanstd{0.831}{0.00} & \textbf{\meanstd{0.883}{0.00}} & - & \meanstd{0.877}{0.00} & \meanstd{0.882}{0.00} & \meanstd{0.875}{0.00} & \meanstd{0.875}{0.00} \\
0.10 & \meanstd{0.786}{0.00} & \meanstd{0.831}{0.00} & \meanstd{0.875}{0.00} & \textbf{\meanstd{0.875}{0.00}} & \meanstd{0.870}{0.00} & \meanstd{0.871}{0.00} & \meanstd{0.868}{0.01} & \meanstd{0.866}{0.01} \\
0.20 & \meanstd{0.783}{0.00} & \meanstd{0.827}{0.00} & \meanstd{0.869}{0.00} & \textbf{\meanstd{0.870}{0.00}} & \meanstd{0.861}{0.00} & \meanstd{0.867}{0.00} & \meanstd{0.860}{0.01} & \meanstd{0.859}{0.01} \\
0.30 & \meanstd{0.785}{0.00} & \meanstd{0.832}{0.00} & \meanstd{0.863}{0.00} & \textbf{\meanstd{0.865}{0.00}} & \meanstd{0.861}{0.00} & \meanstd{0.863}{0.00} & \meanstd{0.853}{0.01} & \meanstd{0.852}{0.00} \\
0.40 & \meanstd{0.785}{0.00} & \meanstd{0.828}{0.00} & \meanstd{0.856}{0.00} & \textbf{\meanstd{0.857}{0.00}} & \meanstd{0.848}{0.00} & \meanstd{0.856}{0.00} & \meanstd{0.846}{0.01} & \meanstd{0.847}{0.01} \\
0.50 & \meanstd{0.775}{0.00} & \meanstd{0.827}{0.00} & \meanstd{0.853}{0.00} & \textbf{\meanstd{0.854}{0.00}} & \meanstd{0.808}{0.00} & \meanstd{0.848}{0.00} & \meanstd{0.838}{0.00} & \meanstd{0.837}{0.00} \\
0.60 & \meanstd{0.774}{0.00} & \meanstd{0.822}{0.00} & \meanstd{0.843}{0.00} & \textbf{\meanstd{0.845}{0.00}} & \meanstd{0.798}{0.00} & \meanstd{0.843}{0.00} & \meanstd{0.829}{0.00} & \meanstd{0.827}{0.00} \\
0.70 & \meanstd{0.760}{0.00} & \meanstd{0.813}{0.00} & \meanstd{0.832}{0.00} & \meanstd{0.827}{0.00} & \meanstd{0.762}{0.00} & \textbf{\meanstd{0.836}{0.00}} & \meanstd{0.815}{0.00} & \meanstd{0.814}{0.00} \\
0.80 & \meanstd{0.744}{0.00} & \meanstd{0.806}{0.00} & \meanstd{0.828}{0.00} & \meanstd{0.808}{0.00} & \meanstd{0.683}{0.00} & \textbf{\meanstd{0.832}{0.00}} & \meanstd{0.785}{0.01} & \meanstd{0.788}{0.01} \\
0.90 & \meanstd{0.706}{0.00} & \meanstd{0.786}{0.00} & \meanstd{0.815}{0.00} & \meanstd{0.743}{0.00} & \meanstd{0.421}{0.00} & \textbf{\meanstd{0.825}{0.00}} & \meanstd{0.727}{0.01} & \meanstd{0.729}{0.00} \\
0.99 & \meanstd{0.441}{0.00} & \meanstd{0.259}{0.00} & \meanstd{0.765}{0.00} & \meanstd{0.333}{0.00} & \meanstd{0.310}{0.00} & \textbf{\meanstd{0.794}{0.00}} & \meanstd{0.446}{0.03} & \meanstd{0.458}{0.02} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.784}{0.01} & \meanstd{0.831}{0.00} & \textbf{\meanstd{0.883}{0.00}} & \meanstd{0.881}{0.00} & \meanstd{0.877}{0.00} & \meanstd{0.882}{0.00} & \meanstd{0.875}{0.00} & \meanstd{0.876}{0.00} \\
0.10 & \meanstd{0.738}{0.00} & \meanstd{0.824}{0.00} & \meanstd{0.855}{0.00} & \textbf{\meanstd{0.857}{0.00}} & \meanstd{0.830}{0.00} & \meanstd{0.852}{0.00} & \meanstd{0.848}{0.00} & \meanstd{0.846}{0.00} \\
0.20 & \meanstd{0.700}{0.00} & \meanstd{0.820}{0.00} & \meanstd{0.845}{0.00} & \textbf{\meanstd{0.851}{0.00}} & \meanstd{0.828}{0.00} & \meanstd{0.844}{0.00} & \meanstd{0.837}{0.00} & \meanstd{0.836}{0.00} \\
0.30 & \meanstd{0.607}{0.00} & \meanstd{0.823}{0.00} & \meanstd{0.843}{0.00} & \textbf{\meanstd{0.844}{0.00}} & \meanstd{0.823}{0.00} & \meanstd{0.836}{0.00} & \meanstd{0.822}{0.00} & \meanstd{0.822}{0.00} \\
0.40 & \meanstd{0.534}{0.00} & \meanstd{0.821}{0.00} & \meanstd{0.834}{0.00} & \textbf{\meanstd{0.842}{0.00}} & \meanstd{0.818}{0.00} & \meanstd{0.830}{0.00} & \meanstd{0.821}{0.01} & \meanstd{0.821}{0.01} \\
0.50 & \meanstd{0.509}{0.00} & \meanstd{0.814}{0.00} & \meanstd{0.818}{0.00} & \textbf{\meanstd{0.823}{0.00}} & \meanstd{0.797}{0.00} & \meanstd{0.820}{0.00} & \meanstd{0.808}{0.01} & \meanstd{0.806}{0.01} \\
0.60 & \meanstd{0.422}{0.00} & \meanstd{0.812}{0.00} & \meanstd{0.808}{0.00} & \textbf{\meanstd{0.816}{0.00}} & \meanstd{0.787}{0.00} & \meanstd{0.812}{0.00} & \meanstd{0.790}{0.00} & \meanstd{0.793}{0.01} \\
0.70 & \meanstd{0.415}{0.00} & \meanstd{0.802}{0.00} & \meanstd{0.797}{0.00} & \textbf{\meanstd{0.811}{0.00}} & \meanstd{0.779}{0.00} & \meanstd{0.801}{0.00} & \meanstd{0.778}{0.01} & \meanstd{0.774}{0.01} \\
0.80 & \meanstd{0.396}{0.00} & \meanstd{0.779}{0.00} & \meanstd{0.749}{0.00} & \textbf{\meanstd{0.783}{0.00}} & \meanstd{0.713}{0.00} & \meanstd{0.754}{0.00} & \meanstd{0.738}{0.01} & \meanstd{0.749}{0.02} \\
0.90 & \meanstd{0.306}{0.00} & \meanstd{0.574}{0.00} & \meanstd{0.693}{0.00} & \textbf{\meanstd{0.700}{0.00}} & \meanstd{0.391}{0.00} & \meanstd{0.683}{0.00} & \meanstd{0.664}{0.01} & \meanstd{0.667}{0.02} \\
0.99 & \meanstd{0.198}{0.00} & \meanstd{0.266}{0.00} & \meanstd{0.303}{0.00} & \meanstd{0.330}{0.00} & \meanstd{0.306}{0.00} & \meanstd{0.305}{0.00} & \textbf{\meanstd{0.346}{0.02}} & \meanstd{0.345}{0.02} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.784}{0.01} & \meanstd{0.831}{0.00} & \textbf{\meanstd{0.883}{0.00}} & \meanstd{0.881}{0.00} & \meanstd{0.877}{0.00} & \meanstd{0.882}{0.00} & \meanstd{0.875}{0.00} & \meanstd{0.874}{0.00} \\
0.10 & \meanstd{0.785}{0.02} & \meanstd{0.832}{0.00} & \meanstd{0.876}{0.01} & \textbf{\meanstd{0.880}{0.01}} & \meanstd{0.834}{0.00} & \meanstd{0.874}{0.01} & \meanstd{0.867}{0.01} & \meanstd{0.868}{0.00} \\
0.20 & \meanstd{0.785}{0.02} & \meanstd{0.834}{0.00} & \meanstd{0.869}{0.00} & \textbf{\meanstd{0.875}{0.00}} & \meanstd{0.832}{0.00} & \meanstd{0.869}{0.01} & \meanstd{0.864}{0.01} & \meanstd{0.864}{0.00} \\
0.30 & \meanstd{0.785}{0.02} & \meanstd{0.830}{0.00} & \meanstd{0.865}{0.00} & \textbf{\meanstd{0.870}{0.00}} & \meanstd{0.829}{0.00} & \meanstd{0.860}{0.00} & \meanstd{0.858}{0.00} & \meanstd{0.858}{0.01} \\
0.40 & \meanstd{0.780}{0.01} & \meanstd{0.827}{0.00} & \meanstd{0.860}{0.00} & \textbf{\meanstd{0.866}{0.00}} & \meanstd{0.733}{0.11} & \meanstd{0.856}{0.00} & \meanstd{0.853}{0.01} & \meanstd{0.854}{0.00} \\
0.50 & \meanstd{0.775}{0.02} & \meanstd{0.822}{0.00} & \meanstd{0.853}{0.00} & \textbf{\meanstd{0.859}{0.00}} & \meanstd{0.720}{0.12} & \meanstd{0.850}{0.00} & \meanstd{0.844}{0.01} & \meanstd{0.846}{0.00} \\
0.60 & \meanstd{0.763}{0.02} & \meanstd{0.824}{0.01} & \meanstd{0.847}{0.01} & \textbf{\meanstd{0.850}{0.00}} & \meanstd{0.746}{0.04} & \meanstd{0.842}{0.00} & \meanstd{0.836}{0.01} & \meanstd{0.836}{0.00} \\
0.70 & \meanstd{0.745}{0.03} & \meanstd{0.813}{0.00} & \meanstd{0.836}{0.00} & \meanstd{0.834}{0.00} & \meanstd{0.579}{0.25} & \textbf{\meanstd{0.837}{0.00}} & \meanstd{0.827}{0.00} & \meanstd{0.826}{0.00} \\
0.80 & \meanstd{0.745}{0.03} & \meanstd{0.819}{0.00} & \meanstd{0.759}{0.04} & \textbf{\meanstd{0.829}{0.00}} & \meanstd{0.555}{0.14} & \meanstd{0.764}{0.00} & \meanstd{0.805}{0.01} & \meanstd{0.805}{0.01} \\
0.90 & \meanstd{0.336}{0.01} & \meanstd{0.806}{0.00} & \meanstd{0.693}{0.01} & \textbf{\meanstd{0.812}{0.00}} & \meanstd{0.529}{0.13} & \meanstd{0.653}{0.00} & \meanstd{0.780}{0.01} & \meanstd{0.777}{0.01} \\
0.99 & \meanstd{0.278}{0.01} & \meanstd{0.282}{0.01} & \meanstd{0.303}{0.05} & \meanstd{0.347}{0.00} & \meanstd{0.399}{0.33} & \meanstd{0.335}{0.01} & \meanstd{0.659}{0.02} & \textbf{\meanstd{0.669}{0.02}} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        $\mu$ & \goodie & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian \\
        \midrule
        0.00 & \meanstd{0.784}{0.01} & \meanstd{0.831}{0.00} & \textbf{\meanstd{0.883}{0.00}} & \meanstd{0.881}{0.00} & \meanstd{0.877}{0.00} & \meanstd{0.882}{0.00} & \meanstd{0.874}{0.00} & \meanstd{0.875}{0.00} \\
0.10 & \meanstd{0.789}{0.02} & \meanstd{0.829}{0.00} & \meanstd{0.878}{0.00} & \textbf{\meanstd{0.880}{0.00}} & \meanstd{0.835}{0.00} & \meanstd{0.877}{0.00} & \meanstd{0.866}{0.01} & \meanstd{0.869}{0.00} \\
0.20 & \meanstd{0.783}{0.01} & \meanstd{0.830}{0.00} & \meanstd{0.870}{0.00} & \textbf{\meanstd{0.876}{0.00}} & \meanstd{0.834}{0.00} & \meanstd{0.867}{0.01} & \meanstd{0.862}{0.00} & \meanstd{0.861}{0.00} \\
0.30 & \meanstd{0.783}{0.02} & \meanstd{0.828}{0.00} & \meanstd{0.863}{0.00} & \textbf{\meanstd{0.871}{0.00}} & \meanstd{0.823}{0.00} & \meanstd{0.866}{0.00} & \meanstd{0.860}{0.00} & \meanstd{0.859}{0.00} \\
0.40 & \meanstd{0.777}{0.02} & \meanstd{0.826}{0.00} & \meanstd{0.858}{0.00} & \textbf{\meanstd{0.863}{0.00}} & \meanstd{0.830}{0.00} & \meanstd{0.857}{0.01} & \meanstd{0.854}{0.00} & \meanstd{0.852}{0.00} \\
0.50 & \meanstd{0.779}{0.01} & \meanstd{0.825}{0.00} & \meanstd{0.853}{0.00} & \textbf{\meanstd{0.858}{0.00}} & \meanstd{0.826}{0.00} & \meanstd{0.853}{0.00} & \meanstd{0.847}{0.00} & \meanstd{0.849}{0.00} \\
0.60 & \meanstd{0.769}{0.02} & \meanstd{0.824}{0.00} & \meanstd{0.847}{0.01} & \textbf{\meanstd{0.848}{0.01}} & \meanstd{0.784}{0.04} & \meanstd{0.848}{0.00} & \meanstd{0.840}{0.01} & \meanstd{0.840}{0.00} \\
0.70 & \meanstd{0.752}{0.03} & \meanstd{0.816}{0.00} & \meanstd{0.837}{0.00} & \meanstd{0.835}{0.00} & \meanstd{0.765}{0.02} & \textbf{\meanstd{0.837}{0.00}} & \meanstd{0.827}{0.00} & \meanstd{0.825}{0.00} \\
0.80 & \meanstd{0.742}{0.03} & \meanstd{0.813}{0.00} & \meanstd{0.828}{0.00} & \meanstd{0.817}{0.00} & \meanstd{0.323}{0.10} & \textbf{\meanstd{0.836}{0.00}} & \meanstd{0.810}{0.01} & \meanstd{0.809}{0.00} \\
0.90 & \meanstd{0.605}{0.13} & \meanstd{0.628}{0.24} & \meanstd{0.812}{0.00} & \meanstd{0.770}{0.00} & \meanstd{0.280}{0.05} & \textbf{\meanstd{0.823}{0.00}} & \meanstd{0.760}{0.01} & \meanstd{0.763}{0.01} \\
0.99 & \meanstd{0.557}{0.14} & \meanstd{0.260}{0.00} & \meanstd{0.800}{0.00} & \meanstd{0.689}{0.01} & \meanstd{0.418}{0.04} & \textbf{\meanstd{0.818}{0.00}} & \meanstd{0.717}{0.01} & \meanstd{0.728}{0.02} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.812}{0.00} & \meanstd{0.865}{0.00} & \meanstd{0.815}{0.00} & \meanstd{0.980}{0.00} & \meanstd{0.982}{0.00} & \meanstd{0.978}{0.00} & \meanstd{0.977}{0.00} & \meanstd{0.978}{0.01} & \meanstd{0.978}{0.01} & \textbf{\meanstd{0.983}{0.01}} \\
0.10 & \meanstd{0.810}{0.00} & \meanstd{0.822}{0.00} & \meanstd{0.825}{0.00} & \textbf{\meanstd{0.910}{0.00}} & \meanstd{0.902}{0.00} & \meanstd{0.875}{0.00} & \meanstd{0.898}{0.00} & \meanstd{0.902}{0.02} & \meanstd{0.903}{0.02} & \meanstd{0.901}{0.00} \\
0.20 & \meanstd{0.792}{0.00} & \meanstd{0.759}{0.00} & \meanstd{0.808}{0.00} & \meanstd{0.863}{0.00} & \textbf{\meanstd{0.870}{0.00}} & \meanstd{0.790}{0.00} & \meanstd{0.855}{0.00} & \meanstd{0.853}{0.02} & \meanstd{0.853}{0.02} & \meanstd{0.861}{0.00} \\
0.30 & \meanstd{0.758}{0.00} & \meanstd{0.768}{0.00} & \meanstd{0.762}{0.00} & \meanstd{0.795}{0.00} & \meanstd{0.808}{0.00} & \meanstd{0.770}{0.00} & \meanstd{0.805}{0.00} & \meanstd{0.800}{0.03} & \meanstd{0.801}{0.03} & \textbf{\meanstd{0.815}{0.00}} \\
0.40 & \meanstd{0.758}{0.00} & \meanstd{0.749}{0.00} & \meanstd{0.759}{0.00} & \meanstd{0.764}{0.00} & \meanstd{0.771}{0.00} & \meanstd{0.745}{0.00} & \meanstd{0.763}{0.00} & \meanstd{0.766}{0.02} & \meanstd{0.766}{0.02} & \textbf{\meanstd{0.791}{0.00}} \\
0.50 & \meanstd{0.747}{0.00} & \meanstd{0.721}{0.00} & \meanstd{0.642}{0.00} & \meanstd{0.745}{0.00} & \meanstd{0.745}{0.00} & \meanstd{0.710}{0.00} & \textbf{\meanstd{0.748}{0.00}} & \meanstd{0.732}{0.04} & \meanstd{0.730}{0.04} & \meanstd{0.739}{0.00} \\
0.60 & \textbf{\meanstd{0.773}{0.00}} & \meanstd{0.708}{0.00} & \meanstd{0.680}{0.00} & \meanstd{0.720}{0.00} & \meanstd{0.737}{0.00} & \meanstd{0.692}{0.00} & \meanstd{0.717}{0.00} & \meanstd{0.714}{0.04} & \meanstd{0.710}{0.04} & \meanstd{0.714}{0.00} \\
0.70 & \textbf{\meanstd{0.742}{0.00}} & \meanstd{0.629}{0.00} & \meanstd{0.611}{0.00} & \meanstd{0.683}{0.00} & \meanstd{0.689}{0.00} & \meanstd{0.673}{0.00} & \meanstd{0.678}{0.00} & \meanstd{0.687}{0.03} & \meanstd{0.693}{0.03} & \meanstd{0.693}{0.00} \\
0.80 & \textbf{\meanstd{0.771}{0.00}} & \meanstd{0.579}{0.00} & \meanstd{0.621}{0.00} & \meanstd{0.632}{0.00} & \meanstd{0.638}{0.00} & \meanstd{0.601}{0.00} & \meanstd{0.638}{0.00} & \meanstd{0.610}{0.05} & \meanstd{0.621}{0.05} & \meanstd{0.649}{0.00} \\
0.90 & \textbf{\meanstd{0.776}{0.00}} & \meanstd{0.544}{0.00} & \meanstd{0.567}{0.00} & \meanstd{0.605}{0.00} & \meanstd{0.602}{0.00} & \meanstd{0.592}{0.00} & \meanstd{0.588}{0.00} & \meanstd{0.589}{0.04} & \meanstd{0.599}{0.04} & \meanstd{0.590}{0.00} \\
0.99 & \textbf{\meanstd{0.762}{0.00}} & \meanstd{0.499}{0.00} & \meanstd{0.391}{0.00} & \meanstd{0.542}{0.00} & \meanstd{0.367}{0.00} & \meanstd{0.471}{0.00} & \meanstd{0.547}{0.00} & \meanstd{0.548}{0.04} & \meanstd{0.411}{0.07} & \meanstd{0.535}{0.00} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.812}{0.00} & \meanstd{0.865}{0.00} & \meanstd{0.815}{0.00} & \meanstd{0.980}{0.00} & \meanstd{0.982}{0.00} & \meanstd{0.978}{0.00} & \meanstd{0.977}{0.00} & \meanstd{0.978}{0.01} & \meanstd{0.978}{0.01} & \textbf{\meanstd{0.983}{0.01}} \\
0.10 & \meanstd{0.756}{0.00} & \meanstd{0.748}{0.00} & \meanstd{0.723}{0.00} & \meanstd{0.903}{0.00} & \textbf{\meanstd{0.912}{0.00}} & \meanstd{0.903}{0.00} & \meanstd{0.900}{0.00} & \meanstd{0.909}{0.01} & \meanstd{0.911}{0.01} & \meanstd{0.898}{0.00} \\
0.20 & \meanstd{0.769}{0.00} & \meanstd{0.733}{0.00} & \meanstd{0.727}{0.00} & \textbf{\meanstd{0.883}{0.00}} & \meanstd{0.883}{0.00} & \meanstd{0.872}{0.00} & \meanstd{0.870}{0.00} & \meanstd{0.844}{0.02} & \meanstd{0.843}{0.02} & \meanstd{0.875}{0.00} \\
0.30 & \meanstd{0.742}{0.00} & \meanstd{0.737}{0.00} & \meanstd{0.700}{0.00} & \meanstd{0.830}{0.00} & \textbf{\meanstd{0.842}{0.00}} & \meanstd{0.841}{0.00} & \meanstd{0.831}{0.00} & \meanstd{0.817}{0.02} & \meanstd{0.813}{0.01} & \meanstd{0.833}{0.00} \\
0.40 & \meanstd{0.716}{0.00} & \meanstd{0.712}{0.00} & \meanstd{0.683}{0.00} & \textbf{\meanstd{0.810}{0.00}} & \meanstd{0.798}{0.00} & \meanstd{0.752}{0.00} & \meanstd{0.793}{0.00} & \meanstd{0.775}{0.02} & \meanstd{0.777}{0.02} & \meanstd{0.799}{0.00} \\
0.50 & \meanstd{0.700}{0.00} & \meanstd{0.711}{0.00} & \meanstd{0.704}{0.00} & \meanstd{0.785}{0.00} & \textbf{\meanstd{0.788}{0.00}} & \meanstd{0.705}{0.00} & \meanstd{0.780}{0.00} & \meanstd{0.746}{0.02} & \meanstd{0.748}{0.02} & \meanstd{0.779}{0.00} \\
0.60 & \meanstd{0.658}{0.00} & \meanstd{0.674}{0.00} & \meanstd{0.695}{0.00} & \meanstd{0.747}{0.00} & \textbf{\meanstd{0.761}{0.00}} & \meanstd{0.726}{0.00} & \meanstd{0.738}{0.00} & \meanstd{0.718}{0.03} & \meanstd{0.705}{0.04} & \meanstd{0.756}{0.00} \\
0.70 & \meanstd{0.618}{0.00} & \meanstd{0.675}{0.00} & \meanstd{0.652}{0.00} & \meanstd{0.687}{0.00} & \meanstd{0.703}{0.00} & \meanstd{0.665}{0.00} & \meanstd{0.700}{0.00} & \meanstd{0.663}{0.03} & \meanstd{0.667}{0.02} & \textbf{\meanstd{0.727}{0.00}} \\
0.80 & \meanstd{0.584}{0.00} & \meanstd{0.649}{0.00} & \meanstd{0.616}{0.00} & \meanstd{0.653}{0.00} & \meanstd{0.667}{0.00} & \meanstd{0.645}{0.00} & \meanstd{0.638}{0.00} & \meanstd{0.647}{0.05} & \meanstd{0.656}{0.04} & \textbf{\meanstd{0.676}{0.00}} \\
0.90 & \meanstd{0.527}{0.00} & \meanstd{0.588}{0.00} & \meanstd{0.589}{0.00} & \meanstd{0.597}{0.00} & \meanstd{0.597}{0.00} & \meanstd{0.578}{0.00} & \meanstd{0.591}{0.00} & \textbf{\meanstd{0.601}{0.02}} & \meanstd{0.593}{0.02} & \meanstd{0.582}{0.00} \\
0.99 & \meanstd{0.337}{0.00} & \meanstd{0.455}{0.00} & \meanstd{0.338}{0.00} & \textbf{\meanstd{0.515}{0.00}} & \meanstd{0.425}{0.00} & \meanstd{0.403}{0.00} & \meanstd{0.513}{0.00} & \meanstd{0.488}{0.02} & \meanstd{0.444}{0.05} & \meanstd{0.477}{0.00} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.812}{0.00} & \meanstd{0.865}{0.00} & \meanstd{0.815}{0.00} & \meanstd{0.980}{0.00} & \textbf{\meanstd{0.982}{0.00}} & \meanstd{0.978}{0.00} & \meanstd{0.977}{0.00} & \meanstd{0.978}{0.01} & \meanstd{0.978}{0.01} & \meanstd{0.886}{0.00} \\
0.10 & \meanstd{0.778}{0.00} & \meanstd{0.785}{0.00} & \meanstd{0.792}{0.00} & \meanstd{0.860}{0.00} & \meanstd{0.857}{0.00} & \meanstd{0.845}{0.00} & \meanstd{0.860}{0.00} & \textbf{\meanstd{0.978}{0.01}} & \meanstd{0.978}{0.01} & \meanstd{0.829}{0.00} \\
0.20 & \meanstd{0.760}{0.00} & \meanstd{0.731}{0.00} & \meanstd{0.705}{0.00} & \textbf{\meanstd{0.788}{0.00}} & \meanstd{0.770}{0.00} & \meanstd{0.741}{0.00} & \meanstd{0.772}{0.00} & \meanstd{0.699}{0.02} & \meanstd{0.699}{0.02} & \meanstd{0.780}{0.00} \\
0.30 & \meanstd{0.730}{0.00} & \meanstd{0.666}{0.00} & \meanstd{0.718}{0.00} & \meanstd{0.736}{0.00} & \meanstd{0.733}{0.00} & \meanstd{0.730}{0.00} & \meanstd{0.734}{0.00} & \meanstd{0.605}{0.03} & \meanstd{0.605}{0.03} & \textbf{\meanstd{0.738}{0.00}} \\
0.40 & \textbf{\meanstd{0.736}{0.00}} & \meanstd{0.625}{0.00} & \meanstd{0.607}{0.00} & \meanstd{0.661}{0.00} & \meanstd{0.659}{0.00} & \meanstd{0.673}{0.00} & \meanstd{0.649}{0.00} & \meanstd{0.605}{0.03} & \meanstd{0.605}{0.03} & \meanstd{0.703}{0.00} \\
0.50 & \textbf{\meanstd{0.761}{0.00}} & \meanstd{0.547}{0.00} & \meanstd{0.542}{0.00} & \meanstd{0.619}{0.00} & \meanstd{0.618}{0.00} & \meanstd{0.628}{0.00} & \meanstd{0.613}{0.00} & \meanstd{0.605}{0.03} & \meanstd{0.605}{0.03} & \meanstd{0.682}{0.00} \\
0.60 & \textbf{\meanstd{0.768}{0.00}} & \meanstd{0.594}{0.00} & \meanstd{0.543}{0.00} & \meanstd{0.621}{0.00} & \meanstd{0.613}{0.00} & \meanstd{0.619}{0.00} & \meanstd{0.605}{0.00} & \meanstd{0.528}{0.03} & \meanstd{0.528}{0.03} & \meanstd{0.667}{0.00} \\
0.70 & \textbf{\meanstd{0.759}{0.00}} & \meanstd{0.603}{0.00} & \meanstd{0.586}{0.00} & \meanstd{0.617}{0.00} & \meanstd{0.607}{0.00} & \meanstd{0.591}{0.00} & \meanstd{0.594}{0.00} & \meanstd{0.536}{0.03} & \meanstd{0.536}{0.03} & \meanstd{0.675}{0.00} \\
0.80 & \textbf{\meanstd{0.758}{0.00}} & \meanstd{0.613}{0.00} & \meanstd{0.486}{0.00} & \meanstd{0.617}{0.00} & \meanstd{0.622}{0.00} & \meanstd{0.631}{0.00} & \meanstd{0.620}{0.00} & \meanstd{0.536}{0.03} & \meanstd{0.536}{0.03} & \meanstd{0.666}{0.00} \\
0.90 & \textbf{\meanstd{0.775}{0.00}} & \meanstd{0.544}{0.00} & \meanstd{0.529}{0.00} & \meanstd{0.623}{0.00} & \meanstd{0.633}{0.00} & \meanstd{0.623}{0.00} & \meanstd{0.606}{0.00} & \meanstd{0.535}{0.02} & \meanstd{0.536}{0.03} & \meanstd{0.678}{0.00} \\
0.99 & \textbf{\meanstd{0.764}{0.00}} & \meanstd{0.569}{0.00} & \meanstd{0.557}{0.00} & \meanstd{0.609}{0.00} & \meanstd{0.611}{0.00} & \meanstd{0.643}{0.00} & \meanstd{0.612}{0.00} & \meanstd{0.646}{0.03} & \meanstd{0.638}{0.03} & \meanstd{0.667}{0.00} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.812}{0.00} & \meanstd{0.865}{0.00} & \meanstd{0.815}{0.00} & \meanstd{0.980}{0.00} & \meanstd{0.982}{0.00} & \meanstd{0.978}{0.00} & \meanstd{0.977}{0.00} & \meanstd{0.976}{0.01} & \meanstd{0.976}{0.01} & \textbf{\meanstd{0.983}{0.01}} \\
0.10 & \meanstd{0.751}{0.05} & \meanstd{0.750}{0.03} & \meanstd{0.761}{0.02} & \meanstd{0.893}{0.01} & \textbf{\meanstd{0.900}{0.02}} & \meanstd{0.878}{0.02} & \meanstd{0.895}{0.01} & \meanstd{0.891}{0.02} & \meanstd{0.894}{0.02} & \meanstd{0.895}{0.01} \\
0.20 & \meanstd{0.750}{0.03} & \meanstd{0.721}{0.01} & \meanstd{0.699}{0.04} & \meanstd{0.836}{0.02} & \meanstd{0.845}{0.02} & \meanstd{0.785}{0.04} & \meanstd{0.847}{0.02} & \meanstd{0.849}{0.03} & \textbf{\meanstd{0.854}{0.02}} & \meanstd{0.843}{0.04} \\
0.30 & \meanstd{0.691}{0.04} & \meanstd{0.678}{0.02} & \meanstd{0.667}{0.03} & \meanstd{0.810}{0.01} & \meanstd{0.812}{0.01} & \meanstd{0.771}{0.03} & \meanstd{0.789}{0.01} & \meanstd{0.819}{0.02} & \textbf{\meanstd{0.821}{0.01}} & \meanstd{0.812}{0.01} \\
0.40 & \meanstd{0.693}{0.03} & \meanstd{0.678}{0.03} & \meanstd{0.682}{0.03} & \meanstd{0.791}{0.02} & \meanstd{0.798}{0.00} & \meanstd{0.763}{0.02} & \meanstd{0.791}{0.00} & \meanstd{0.785}{0.02} & \meanstd{0.793}{0.02} & \textbf{\meanstd{0.806}{0.01}} \\
0.50 & \meanstd{0.673}{0.04} & \meanstd{0.668}{0.01} & \meanstd{0.676}{0.03} & \meanstd{0.753}{0.01} & \meanstd{0.758}{0.02} & \meanstd{0.713}{0.03} & \meanstd{0.752}{0.01} & \meanstd{0.741}{0.02} & \meanstd{0.737}{0.02} & \textbf{\meanstd{0.763}{0.01}} \\
0.60 & \meanstd{0.620}{0.02} & \meanstd{0.608}{0.02} & \meanstd{0.610}{0.02} & \meanstd{0.708}{0.01} & \meanstd{0.715}{0.00} & \meanstd{0.685}{0.02} & \meanstd{0.702}{0.02} & \meanstd{0.714}{0.01} & \meanstd{0.719}{0.01} & \textbf{\meanstd{0.727}{0.01}} \\
0.70 & \meanstd{0.494}{0.07} & \meanstd{0.580}{0.06} & \meanstd{0.588}{0.02} & \meanstd{0.651}{0.03} & \meanstd{0.670}{0.04} & \meanstd{0.631}{0.03} & \meanstd{0.653}{0.04} & \meanstd{0.676}{0.02} & \meanstd{0.673}{0.03} & \textbf{\meanstd{0.688}{0.02}} \\
0.80 & \meanstd{0.425}{0.07} & \meanstd{0.607}{0.04} & \meanstd{0.577}{0.01} & \meanstd{0.611}{0.01} & \meanstd{0.627}{0.02} & \meanstd{0.589}{0.03} & \meanstd{0.596}{0.01} & \meanstd{0.619}{0.01} & \meanstd{0.624}{0.01} & \textbf{\meanstd{0.639}{0.02}} \\
0.90 & \meanstd{0.362}{0.02} & \textbf{\meanstd{0.625}{0.02}} & \meanstd{0.512}{0.05} & \meanstd{0.575}{0.02} & \meanstd{0.595}{0.02} & \meanstd{0.573}{0.02} & \meanstd{0.582}{0.01} & \meanstd{0.594}{0.04} & \meanstd{0.601}{0.02} & \meanstd{0.612}{0.00} \\
0.99 & \meanstd{0.429}{0.13} & \meanstd{0.570}{0.02} & \meanstd{0.423}{0.11} & \meanstd{0.547}{0.02} & \meanstd{0.536}{0.01} & \meanstd{0.490}{0.05} & \meanstd{0.551}{0.01} & \meanstd{0.569}{0.03} & \meanstd{0.545}{0.04} & \textbf{\meanstd{0.576}{0.02}} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.812}{0.00} & \meanstd{0.865}{0.00} & \meanstd{0.815}{0.00} & \meanstd{0.980}{0.00} & \meanstd{0.982}{0.00} & \meanstd{0.978}{0.00} & \meanstd{0.977}{0.00} & \meanstd{0.978}{0.01} & \meanstd{0.978}{0.01} & \textbf{\meanstd{0.983}{0.01}} \\
0.10 & \meanstd{0.756}{0.04} & \meanstd{0.757}{0.02} & \meanstd{0.752}{0.02} & \meanstd{0.913}{0.02} & \textbf{\meanstd{0.918}{0.02}} & \meanstd{0.882}{0.02} & \meanstd{0.912}{0.01} & \meanstd{0.912}{0.02} & \meanstd{0.912}{0.02} & \meanstd{0.913}{0.02} \\
0.20 & \meanstd{0.730}{0.05} & \meanstd{0.718}{0.02} & \meanstd{0.674}{0.05} & \meanstd{0.856}{0.03} & \textbf{\meanstd{0.868}{0.03}} & \meanstd{0.800}{0.04} & \meanstd{0.861}{0.04} & \meanstd{0.864}{0.02} & \meanstd{0.865}{0.02} & \meanstd{0.865}{0.03} \\
0.30 & \meanstd{0.663}{0.05} & \meanstd{0.716}{0.02} & \meanstd{0.689}{0.03} & \meanstd{0.803}{0.02} & \meanstd{0.820}{0.02} & \meanstd{0.768}{0.03} & \meanstd{0.810}{0.03} & \meanstd{0.807}{0.02} & \meanstd{0.804}{0.02} & \textbf{\meanstd{0.830}{0.03}} \\
0.40 & \meanstd{0.530}{0.16} & \meanstd{0.678}{0.01} & \meanstd{0.718}{0.03} & \meanstd{0.744}{0.01} & \meanstd{0.749}{0.00} & \meanstd{0.753}{0.01} & \meanstd{0.739}{0.03} & \meanstd{0.756}{0.01} & \meanstd{0.742}{0.01} & \textbf{\meanstd{0.776}{0.01}} \\
0.50 & \meanstd{0.487}{0.12} & \meanstd{0.662}{0.03} & \meanstd{0.655}{0.04} & \meanstd{0.697}{0.03} & \meanstd{0.695}{0.03} & \meanstd{0.683}{0.04} & \meanstd{0.699}{0.04} & \meanstd{0.689}{0.03} & \meanstd{0.657}{0.02} & \textbf{\meanstd{0.725}{0.01}} \\
0.60 & \meanstd{0.575}{0.06} & \meanstd{0.696}{0.03} & \meanstd{0.577}{0.02} & \meanstd{0.683}{0.03} & \meanstd{0.658}{0.03} & \meanstd{0.666}{0.02} & \meanstd{0.645}{0.03} & \meanstd{0.694}{0.04} & \meanstd{0.638}{0.03} & \textbf{\meanstd{0.731}{0.03}} \\
0.70 & \meanstd{0.553}{0.03} & \meanstd{0.616}{0.03} & \meanstd{0.583}{0.02} & \meanstd{0.613}{0.02} & \meanstd{0.600}{0.04} & \meanstd{0.617}{0.04} & \meanstd{0.592}{0.05} & \meanstd{0.642}{0.03} & \meanstd{0.603}{0.04} & \textbf{\meanstd{0.668}{0.01}} \\
0.80 & \meanstd{0.486}{0.06} & \meanstd{0.638}{0.03} & \meanstd{0.592}{0.03} & \meanstd{0.588}{0.02} & \meanstd{0.596}{0.03} & \meanstd{0.570}{0.02} & \meanstd{0.563}{0.03} & \meanstd{0.618}{0.02} & \meanstd{0.580}{0.04} & \textbf{\meanstd{0.655}{0.02}} \\
0.90 & \meanstd{0.432}{0.08} & \meanstd{0.618}{0.05} & \meanstd{0.479}{0.10} & \meanstd{0.586}{0.04} & \meanstd{0.607}{0.03} & \meanstd{0.556}{0.03} & \meanstd{0.553}{0.01} & \meanstd{0.598}{0.03} & \meanstd{0.557}{0.04} & \textbf{\meanstd{0.635}{0.04}} \\
0.99 & \meanstd{0.468}{0.03} & \meanstd{0.545}{0.06} & \meanstd{0.396}{0.08} & \textbf{\meanstd{0.594}{0.01}} & \meanstd{0.537}{0.01} & \meanstd{0.475}{0.06} & \meanstd{0.549}{0.03} & \meanstd{0.550}{0.03} & \meanstd{0.485}{0.06} & \meanstd{0.568}{0.01} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.724}{0.00} & \meanstd{0.798}{0.02} & \meanstd{0.733}{0.00} & \meanstd{0.925}{0.00} & \meanstd{0.922}{0.01} & \meanstd{0.922}{0.00} & \meanstd{0.901}{0.00} & \meanstd{0.916}{0.02} & \meanstd{0.916}{0.02} & \textbf{\meanstd{0.930}{0.00}} \\
0.10 & \meanstd{0.665}{0.00} & \meanstd{0.710}{0.00} & \meanstd{0.733}{0.00} & \meanstd{0.897}{0.00} & \meanstd{0.891}{0.00} & \meanstd{0.768}{0.00} & \meanstd{0.888}{0.00} & \textbf{\meanstd{0.904}{0.03}} & \meanstd{0.902}{0.03} & \meanstd{0.899}{0.00} \\
0.20 & \meanstd{0.669}{0.00} & \meanstd{0.582}{0.00} & \meanstd{0.709}{0.00} & \meanstd{0.855}{0.00} & \meanstd{0.833}{0.00} & \meanstd{0.747}{0.00} & \meanstd{0.856}{0.00} & \textbf{\meanstd{0.874}{0.03}} & \meanstd{0.865}{0.03} & \meanstd{0.859}{0.00} \\
0.30 & \meanstd{0.669}{0.00} & \meanstd{0.502}{0.00} & \meanstd{0.715}{0.00} & \meanstd{0.836}{0.00} & \meanstd{0.837}{0.00} & \meanstd{0.712}{0.00} & \meanstd{0.836}{0.00} & \meanstd{0.837}{0.04} & \textbf{\meanstd{0.857}{0.03}} & \meanstd{0.852}{0.00} \\
0.40 & \meanstd{0.714}{0.00} & \meanstd{0.532}{0.00} & \meanstd{0.700}{0.00} & \meanstd{0.805}{0.00} & \meanstd{0.829}{0.00} & \meanstd{0.712}{0.00} & \meanstd{0.797}{0.00} & \meanstd{0.813}{0.02} & \textbf{\meanstd{0.839}{0.02}} & \meanstd{0.833}{0.00} \\
0.50 & \meanstd{0.666}{0.00} & \meanstd{0.553}{0.00} & \meanstd{0.669}{0.00} & \meanstd{0.803}{0.00} & \meanstd{0.805}{0.00} & \meanstd{0.711}{0.00} & \meanstd{0.808}{0.00} & \textbf{\meanstd{0.832}{0.04}} & \meanstd{0.815}{0.03} & \meanstd{0.767}{0.00} \\
0.60 & \meanstd{0.663}{0.00} & \meanstd{0.452}{0.00} & \meanstd{0.691}{0.00} & \meanstd{0.778}{0.00} & \meanstd{0.762}{0.00} & \meanstd{0.701}{0.00} & \meanstd{0.767}{0.00} & \meanstd{0.795}{0.04} & \textbf{\meanstd{0.807}{0.06}} & \meanstd{0.744}{0.00} \\
0.70 & \meanstd{0.714}{0.00} & \meanstd{0.495}{0.00} & \meanstd{0.686}{0.00} & \meanstd{0.724}{0.00} & \meanstd{0.736}{0.00} & \meanstd{0.656}{0.00} & \textbf{\meanstd{0.759}{0.00}} & \meanstd{0.753}{0.07} & \meanstd{0.746}{0.05} & \meanstd{0.736}{0.00} \\
0.80 & \meanstd{0.666}{0.00} & \meanstd{0.559}{0.00} & \meanstd{0.667}{0.00} & \meanstd{0.712}{0.00} & \meanstd{0.677}{0.00} & \meanstd{0.647}{0.00} & \meanstd{0.637}{0.00} & \meanstd{0.709}{0.03} & \textbf{\meanstd{0.715}{0.03}} & \meanstd{0.713}{0.00} \\
0.90 & \meanstd{0.700}{0.00} & \meanstd{0.541}{0.00} & \meanstd{0.670}{0.00} & \meanstd{0.585}{0.00} & \meanstd{0.593}{0.00} & \meanstd{0.669}{0.00} & \meanstd{0.619}{0.00} & \meanstd{0.598}{0.06} & \meanstd{0.628}{0.04} & \textbf{\meanstd{0.705}{0.00}} \\
0.99 & \textbf{\meanstd{0.693}{0.00}} & \meanstd{0.409}{0.00} & \meanstd{0.658}{0.00} & \meanstd{0.431}{0.00} & \meanstd{0.384}{0.00} & \meanstd{0.651}{0.00} & \meanstd{0.431}{0.00} & \meanstd{0.440}{0.05} & \meanstd{0.397}{0.04} & \meanstd{0.664}{0.00} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.724}{0.00} & \meanstd{0.798}{0.02} & \meanstd{0.733}{0.00} & \meanstd{0.925}{0.00} & \meanstd{0.922}{0.01} & \meanstd{0.922}{0.00} & \meanstd{0.901}{0.00} & \meanstd{0.916}{0.02} & \meanstd{0.916}{0.02} & \textbf{\meanstd{0.930}{0.00}} \\
0.10 & \meanstd{0.568}{0.00} & \meanstd{0.644}{0.00} & \meanstd{0.733}{0.00} & \meanstd{0.894}{0.00} & \meanstd{0.899}{0.00} & \meanstd{0.895}{0.00} & \textbf{\meanstd{0.900}{0.00}} & \meanstd{0.879}{0.02} & \textbf{\meanstd{0.900}{0.02}} & \meanstd{0.891}{0.00} \\
0.20 & \meanstd{0.573}{0.00} & \meanstd{0.597}{0.00} & \meanstd{0.733}{0.00} & \meanstd{0.876}{0.00} & \meanstd{0.883}{0.00} & \meanstd{0.851}{0.00} & \textbf{\meanstd{0.899}{0.00}} & \meanstd{0.860}{0.03} & \meanstd{0.865}{0.03} & \meanstd{0.890}{0.00} \\
0.30 & \meanstd{0.630}{0.00} & \meanstd{0.527}{0.00} & \meanstd{0.665}{0.00} & \meanstd{0.852}{0.00} & \meanstd{0.847}{0.00} & \meanstd{0.820}{0.00} & \textbf{\meanstd{0.855}{0.00}} & \meanstd{0.838}{0.04} & \meanstd{0.853}{0.03} & \meanstd{0.835}{0.00} \\
0.40 & \meanstd{0.571}{0.00} & \meanstd{0.508}{0.00} & \meanstd{0.728}{0.00} & \meanstd{0.833}{0.00} & \meanstd{0.819}{0.00} & \meanstd{0.795}{0.00} & \textbf{\meanstd{0.846}{0.00}} & \meanstd{0.812}{0.03} & \meanstd{0.796}{0.04} & \meanstd{0.842}{0.00} \\
0.50 & \meanstd{0.562}{0.00} & \meanstd{0.530}{0.00} & \meanstd{0.742}{0.00} & \meanstd{0.789}{0.00} & \meanstd{0.770}{0.00} & \textbf{\meanstd{0.829}{0.00}} & \meanstd{0.812}{0.00} & \meanstd{0.769}{0.03} & \meanstd{0.778}{0.03} & \meanstd{0.817}{0.00} \\
0.60 & \meanstd{0.549}{0.00} & \meanstd{0.532}{0.00} & \meanstd{0.739}{0.00} & \meanstd{0.756}{0.00} & \meanstd{0.737}{0.00} & \textbf{\meanstd{0.809}{0.00}} & \meanstd{0.761}{0.00} & \meanstd{0.736}{0.06} & \meanstd{0.718}{0.04} & \meanstd{0.797}{0.00} \\
0.70 & \meanstd{0.603}{0.00} & \meanstd{0.532}{0.00} & \meanstd{0.706}{0.00} & \meanstd{0.682}{0.00} & \meanstd{0.661}{0.00} & \textbf{\meanstd{0.767}{0.00}} & \meanstd{0.666}{0.00} & \meanstd{0.709}{0.05} & \meanstd{0.693}{0.03} & \meanstd{0.756}{0.00} \\
0.80 & \meanstd{0.610}{0.00} & \meanstd{0.476}{0.00} & \meanstd{0.657}{0.00} & \meanstd{0.607}{0.00} & \meanstd{0.605}{0.00} & \meanstd{0.721}{0.00} & \meanstd{0.601}{0.00} & \meanstd{0.614}{0.04} & \meanstd{0.603}{0.04} & \textbf{\meanstd{0.734}{0.00}} \\
0.90 & \meanstd{0.504}{0.00} & \meanstd{0.389}{0.00} & \meanstd{0.692}{0.00} & \meanstd{0.549}{0.00} & \meanstd{0.505}{0.00} & \meanstd{0.677}{0.00} & \meanstd{0.522}{0.00} & \meanstd{0.537}{0.03} & \meanstd{0.511}{0.02} & \textbf{\meanstd{0.699}{0.00}} \\
0.99 & \meanstd{0.435}{0.00} & \meanstd{0.332}{0.00} & \textbf{\meanstd{0.652}{0.00}} & \meanstd{0.450}{0.00} & \meanstd{0.333}{0.00} & \meanstd{0.643}{0.00} & \meanstd{0.353}{0.00} & \meanstd{0.351}{0.01} & \meanstd{0.354}{0.01} & \meanstd{0.652}{0.00} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.724}{0.00} & \meanstd{0.798}{0.02} & \meanstd{0.733}{0.00} & \meanstd{0.925}{0.00} & \meanstd{0.922}{0.01} & \meanstd{0.922}{0.00} & \meanstd{0.901}{0.00} & \meanstd{0.916}{0.02} & \meanstd{0.916}{0.02} & \textbf{\meanstd{0.930}{0.00}} \\
0.10 & \meanstd{0.714}{0.00} & \meanstd{0.730}{0.00} & \meanstd{0.706}{0.00} & \meanstd{0.804}{0.00} & \meanstd{0.819}{0.00} & \meanstd{0.700}{0.00} & \meanstd{0.820}{0.00} & \meanstd{0.825}{0.05} & \meanstd{0.825}{0.05} & \textbf{\meanstd{0.876}{0.00}} \\
0.20 & \meanstd{0.714}{0.00} & \meanstd{0.730}{0.00} & \meanstd{0.703}{0.00} & \meanstd{0.804}{0.00} & \meanstd{0.819}{0.00} & \meanstd{0.677}{0.00} & \meanstd{0.820}{0.00} & \meanstd{0.825}{0.05} & \meanstd{0.825}{0.05} & \textbf{\meanstd{0.887}{0.00}} \\
0.30 & \meanstd{0.710}{0.00} & \meanstd{0.651}{0.00} & \meanstd{0.613}{0.00} & \meanstd{0.721}{0.00} & \meanstd{0.697}{0.00} & \meanstd{0.696}{0.00} & \meanstd{0.726}{0.00} & \meanstd{0.725}{0.07} & \meanstd{0.725}{0.07} & \textbf{\meanstd{0.744}{0.00}} \\
0.40 & \meanstd{0.701}{0.00} & \meanstd{0.587}{0.00} & \meanstd{0.617}{0.00} & \meanstd{0.717}{0.00} & \meanstd{0.687}{0.00} & \meanstd{0.691}{0.00} & \meanstd{0.701}{0.00} & \meanstd{0.719}{0.05} & \meanstd{0.719}{0.05} & \textbf{\meanstd{0.794}{0.00}} \\
0.50 & \meanstd{0.717}{0.00} & \meanstd{0.504}{0.00} & \meanstd{0.458}{0.00} & \meanstd{0.528}{0.00} & \meanstd{0.571}{0.00} & \meanstd{0.625}{0.00} & \meanstd{0.564}{0.00} & \meanstd{0.556}{0.08} & \meanstd{0.556}{0.08} & \textbf{\meanstd{0.722}{0.00}} \\
0.60 & \meanstd{0.717}{0.00} & \meanstd{0.504}{0.00} & \meanstd{0.450}{0.00} & \meanstd{0.528}{0.00} & \meanstd{0.571}{0.00} & \meanstd{0.625}{0.00} & \meanstd{0.564}{0.00} & \meanstd{0.556}{0.08} & \meanstd{0.556}{0.08} & \textbf{\meanstd{0.737}{0.00}} \\
0.70 & \textbf{\meanstd{0.717}{0.00}} & \meanstd{0.498}{0.00} & \meanstd{0.446}{0.00} & \meanstd{0.540}{0.00} & \meanstd{0.553}{0.00} & \meanstd{0.668}{0.00} & \meanstd{0.518}{0.00} & \meanstd{0.498}{0.04} & \meanstd{0.498}{0.04} & \meanstd{0.662}{0.00} \\
0.80 & \textbf{\meanstd{0.703}{0.00}} & \meanstd{0.557}{0.00} & \meanstd{0.430}{0.00} & \meanstd{0.515}{0.00} & \meanstd{0.481}{0.00} & \meanstd{0.676}{0.00} & \meanstd{0.457}{0.00} & \meanstd{0.495}{0.05} & \meanstd{0.495}{0.05} & \meanstd{0.680}{0.00} \\
0.90 & \textbf{\meanstd{0.703}{0.00}} & \meanstd{0.498}{0.00} & \meanstd{0.338}{0.00} & \meanstd{0.515}{0.00} & \meanstd{0.481}{0.00} & \meanstd{0.676}{0.00} & \meanstd{0.457}{0.00} & \meanstd{0.495}{0.05} & \meanstd{0.495}{0.05} & \meanstd{0.674}{0.00} \\
0.99 & \meanstd{0.660}{0.00} & \meanstd{0.468}{0.00} & \meanstd{0.338}{0.00} & \meanstd{0.515}{0.00} & \meanstd{0.481}{0.00} & \meanstd{0.682}{0.00} & \meanstd{0.457}{0.00} & \meanstd{0.675}{0.05} & \textbf{\meanstd{0.688}{0.05}} & \meanstd{0.673}{0.00} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
       0.00 & \meanstd{0.724}{0.00} & \meanstd{0.798}{0.02} & \meanstd{0.733}{0.00} & \meanstd{0.925}{0.00} & \meanstd{0.922}{0.01} & \meanstd{0.922}{0.00} & \meanstd{0.901}{0.00} & \meanstd{0.916}{0.02} & \meanstd{0.916}{0.02} & \textbf{\meanstd{0.930}{0.00}} \\
0.10 & \meanstd{0.618}{0.10} & \meanstd{0.758}{0.05} & \meanstd{0.709}{0.03} & \meanstd{0.895}{0.01} & \meanstd{0.891}{0.04} & \meanstd{0.772}{0.02} & \meanstd{0.883}{0.03} & \meanstd{0.890}{0.03} & \meanstd{0.897}{0.03} & \textbf{\meanstd{0.906}{0.02}} \\
0.20 & \meanstd{0.595}{0.10} & \meanstd{0.776}{0.05} & \meanstd{0.668}{0.08} & \meanstd{0.883}{0.03} & \meanstd{0.879}{0.01} & \meanstd{0.756}{0.03} & \meanstd{0.867}{0.02} & \meanstd{0.852}{0.02} & \textbf{\meanstd{0.888}{0.02}} & \meanstd{0.887}{0.01} \\
0.30 & \meanstd{0.580}{0.12} & \meanstd{0.536}{0.15} & \meanstd{0.721}{0.01} & \meanstd{0.852}{0.03} & \meanstd{0.859}{0.01} & \meanstd{0.745}{0.03} & \meanstd{0.833}{0.02} & \meanstd{0.845}{0.02} & \meanstd{0.864}{0.03} & \textbf{\meanstd{0.875}{0.01}} \\
0.40 & \meanstd{0.677}{0.03} & \meanstd{0.575}{0.09} & \meanstd{0.716}{0.02} & \meanstd{0.852}{0.02} & \textbf{\meanstd{0.855}{0.03}} & \meanstd{0.725}{0.02} & \meanstd{0.840}{0.04} & \meanstd{0.839}{0.02} & \meanstd{0.848}{0.04} & \meanstd{0.852}{0.02} \\
0.50 & \meanstd{0.587}{0.13} & \meanstd{0.620}{0.08} & \meanstd{0.719}{0.02} & \meanstd{0.837}{0.01} & \meanstd{0.832}{0.03} & \meanstd{0.698}{0.04} & \meanstd{0.829}{0.04} & \meanstd{0.806}{0.01} & \meanstd{0.822}{0.05} & \textbf{\meanstd{0.852}{0.03}} \\
0.60 & \meanstd{0.556}{0.16} & \meanstd{0.686}{0.05} & \meanstd{0.692}{0.02} & \textbf{\meanstd{0.837}{0.02}} & \meanstd{0.808}{0.06} & \meanstd{0.711}{0.03} & \meanstd{0.793}{0.02} & \meanstd{0.780}{0.04} & \meanstd{0.783}{0.05} & \meanstd{0.817}{0.03} \\
0.70 & \meanstd{0.556}{0.16} & \meanstd{0.634}{0.02} & \meanstd{0.717}{0.02} & \meanstd{0.769}{0.03} & \textbf{\meanstd{0.779}{0.05}} & \meanstd{0.685}{0.01} & \meanstd{0.750}{0.04} & \meanstd{0.745}{0.05} & \meanstd{0.771}{0.05} & \meanstd{0.770}{0.03} \\
0.80 & \meanstd{0.556}{0.16} & \meanstd{0.665}{0.02} & \meanstd{0.665}{0.03} & \meanstd{0.654}{0.05} & \meanstd{0.709}{0.03} & \meanstd{0.667}{0.03} & \meanstd{0.660}{0.08} & \meanstd{0.718}{0.07} & \meanstd{0.719}{0.04} & \textbf{\meanstd{0.786}{0.02}} \\
0.90 & \meanstd{0.582}{0.09} & \meanstd{0.645}{0.04} & \meanstd{0.662}{0.01} & \meanstd{0.658}{0.05} & \meanstd{0.661}{0.02} & \meanstd{0.659}{0.03} & \meanstd{0.530}{0.05} & \meanstd{0.670}{0.06} & \meanstd{0.655}{0.05} & \textbf{\meanstd{0.710}{0.05}} \\
0.99 & \meanstd{0.638}{0.05} & \meanstd{0.635}{0.02} & \meanstd{0.637}{0.04} & \meanstd{0.557}{0.04} & \meanstd{0.528}{0.03} & \textbf{\meanstd{0.674}{0.02}} & \meanstd{0.508}{0.07} & \meanstd{0.549}{0.06} & \meanstd{0.565}{0.04} & \meanstd{0.616}{0.05} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.724}{0.00} & \meanstd{0.798}{0.02} & \meanstd{0.733}{0.00} & \meanstd{0.925}{0.00} & \meanstd{0.922}{0.01} & \meanstd{0.922}{0.00} & \meanstd{0.901}{0.00} & \meanstd{0.916}{0.02} & \meanstd{0.916}{0.02} & \textbf{\meanstd{0.930}{0.00}} \\
0.10 & \meanstd{0.598}{0.11} & \meanstd{0.667}{0.02} & \meanstd{0.722}{0.02} & \meanstd{0.891}{0.02} & \meanstd{0.887}{0.04} & \meanstd{0.851}{0.01} & \meanstd{0.891}{0.03} & \meanstd{0.860}{0.04} & \meanstd{0.883}{0.04} & \textbf{\meanstd{0.895}{0.04}} \\
0.20 & \meanstd{0.556}{0.16} & \meanstd{0.632}{0.19} & \meanstd{0.697}{0.02} & \textbf{\meanstd{0.869}{0.02}} & \meanstd{0.848}{0.06} & \meanstd{0.778}{0.04} & \meanstd{0.841}{0.01} & \meanstd{0.853}{0.04} & \meanstd{0.836}{0.04} & \meanstd{0.864}{0.01} \\
0.30 & \meanstd{0.556}{0.16} & \meanstd{0.526}{0.13} & \meanstd{0.722}{0.03} & \meanstd{0.845}{0.01} & \meanstd{0.825}{0.04} & \meanstd{0.689}{0.02} & \meanstd{0.841}{0.03} & \meanstd{0.855}{0.02} & \meanstd{0.806}{0.04} & \textbf{\meanstd{0.891}{0.04}} \\
0.40 & \meanstd{0.480}{0.16} & \meanstd{0.691}{0.14} & \meanstd{0.601}{0.12} & \meanstd{0.833}{0.02} & \meanstd{0.805}{0.03} & \meanstd{0.722}{0.02} & \meanstd{0.860}{0.03} & \meanstd{0.856}{0.02} & \meanstd{0.811}{0.02} & \textbf{\meanstd{0.860}{0.03}} \\
0.50 & \meanstd{0.536}{0.16} & \meanstd{0.607}{0.09} & \meanstd{0.705}{0.02} & \meanstd{0.813}{0.02} & \meanstd{0.769}{0.04} & \meanstd{0.674}{0.01} & \meanstd{0.783}{0.04} & \meanstd{0.790}{0.05} & \meanstd{0.777}{0.05} & \textbf{\meanstd{0.833}{0.03}} \\
0.60 & \meanstd{0.622}{0.06} & \meanstd{0.636}{0.04} & \meanstd{0.694}{0.01} & \meanstd{0.759}{0.05} & \meanstd{0.708}{0.07} & \meanstd{0.681}{0.01} & \meanstd{0.766}{0.06} & \textbf{\meanstd{0.814}{0.03}} & \meanstd{0.774}{0.07} & \meanstd{0.766}{0.06} \\
0.70 & \meanstd{0.580}{0.10} & \meanstd{0.672}{0.07} & \meanstd{0.681}{0.01} & \textbf{\meanstd{0.757}{0.03}} & \meanstd{0.724}{0.04} & \meanstd{0.644}{0.02} & \meanstd{0.753}{0.05} & \meanstd{0.755}{0.06} & \meanstd{0.720}{0.02} & \meanstd{0.726}{0.05} \\
0.80 & \meanstd{0.563}{0.12} & \meanstd{0.681}{0.05} & \meanstd{0.676}{0.01} & \meanstd{0.733}{0.02} & \meanstd{0.655}{0.02} & \meanstd{0.658}{0.02} & \meanstd{0.712}{0.01} & \meanstd{0.735}{0.05} & \meanstd{0.686}{0.06} & \textbf{\meanstd{0.769}{0.03}} \\
0.90 & \meanstd{0.655}{0.03} & \meanstd{0.615}{0.04} & \meanstd{0.653}{0.01} & \textbf{\meanstd{0.693}{0.04}} & \meanstd{0.579}{0.04} & \meanstd{0.643}{0.04} & \meanstd{0.692}{0.06} & \meanstd{0.678}{0.03} & \meanstd{0.613}{0.04} & \meanstd{0.668}{0.02} \\
0.99 & \meanstd{0.654}{0.03} & \meanstd{0.522}{0.04} & \textbf{\meanstd{0.660}{0.05}} & \meanstd{0.524}{0.07} & \meanstd{0.473}{0.05} & \meanstd{0.650}{0.06} & \meanstd{0.424}{0.06} & \meanstd{0.523}{0.06} & \meanstd{0.411}{0.03} & \meanstd{0.631}{0.07} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.588}{0.00} & \meanstd{0.915}{0.00} & \textbf{\meanstd{0.963}{0.01}} & \meanstd{0.885}{0.00} & \meanstd{0.929}{0.00} & \meanstd{0.861}{0.00} & \meanstd{0.903}{0.00} & \meanstd{0.912}{0.01} & \meanstd{0.909}{0.01} & \meanstd{0.938}{0.01} \\
0.10 & \meanstd{0.589}{0.00} & \meanstd{0.827}{0.00} & \textbf{\meanstd{0.931}{0.00}} & \meanstd{0.865}{0.00} & \meanstd{0.864}{0.00} & \meanstd{0.887}{0.00} & \meanstd{0.889}{0.00} & \meanstd{0.855}{0.03} & \meanstd{0.854}{0.02} & \meanstd{0.923}{0.00} \\
0.20 & \meanstd{0.589}{0.00} & \meanstd{0.806}{0.00} & \textbf{\meanstd{0.935}{0.00}} & \meanstd{0.821}{0.00} & \meanstd{0.807}{0.00} & \meanstd{0.876}{0.00} & \meanstd{0.877}{0.00} & \meanstd{0.805}{0.03} & \meanstd{0.807}{0.03} & \meanstd{0.877}{0.00} \\
0.30 & \meanstd{0.588}{0.00} & \meanstd{0.770}{0.00} & \textbf{\meanstd{0.924}{0.00}} & \meanstd{0.758}{0.00} & \meanstd{0.780}{0.00} & \meanstd{0.889}{0.00} & \meanstd{0.872}{0.00} & \meanstd{0.742}{0.03} & \meanstd{0.781}{0.04} & \meanstd{0.868}{0.00} \\
0.40 & \meanstd{0.590}{0.00} & \meanstd{0.703}{0.00} & \textbf{\meanstd{0.906}{0.00}} & \meanstd{0.711}{0.00} & \meanstd{0.728}{0.00} & \meanstd{0.874}{0.00} & \meanstd{0.865}{0.00} & \meanstd{0.710}{0.02} & \meanstd{0.746}{0.04} & \meanstd{0.859}{0.00} \\
0.50 & \meanstd{0.587}{0.00} & \meanstd{0.626}{0.00} & \textbf{\meanstd{0.922}{0.00}} & \meanstd{0.676}{0.00} & \meanstd{0.693}{0.00} & \meanstd{0.864}{0.00} & \meanstd{0.841}{0.00} & \meanstd{0.676}{0.03} & \meanstd{0.721}{0.04} & \meanstd{0.804}{0.00} \\
0.60 & \meanstd{0.584}{0.00} & \meanstd{0.567}{0.00} & \textbf{\meanstd{0.881}{0.00}} & \meanstd{0.598}{0.00} & \meanstd{0.614}{0.00} & \meanstd{0.877}{0.00} & \meanstd{0.793}{0.00} & \meanstd{0.597}{0.04} & \meanstd{0.663}{0.06} & \meanstd{0.779}{0.00} \\
0.70 & \meanstd{0.582}{0.00} & \meanstd{0.506}{0.00} & \textbf{\meanstd{0.868}{0.00}} & \meanstd{0.548}{0.00} & \meanstd{0.553}{0.00} & \meanstd{0.831}{0.00} & \meanstd{0.771}{0.00} & \meanstd{0.528}{0.02} & \meanstd{0.601}{0.06} & \meanstd{0.766}{0.00} \\
0.80 & \meanstd{0.592}{0.00} & \meanstd{0.397}{0.00} & \textbf{\meanstd{0.852}{0.00}} & \meanstd{0.496}{0.00} & \meanstd{0.522}{0.00} & \meanstd{0.807}{0.00} & \meanstd{0.730}{0.00} & \meanstd{0.465}{0.03} & \meanstd{0.509}{0.06} & \meanstd{0.728}{0.00} \\
0.90 & \meanstd{0.593}{0.00} & \meanstd{0.389}{0.00} & \textbf{\meanstd{0.744}{0.00}} & \meanstd{0.361}{0.00} & \meanstd{0.423}{0.00} & \meanstd{0.701}{0.00} & \meanstd{0.628}{0.00} & \meanstd{0.407}{0.04} & \meanstd{0.395}{0.02} & \meanstd{0.646}{0.00} \\
0.99 & \meanstd{0.592}{0.00} & \meanstd{0.289}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.285}{0.00} & \meanstd{0.282}{0.00} & \textbf{\meanstd{0.630}{0.00}} & \meanstd{0.333}{0.00} & \meanstd{0.278}{0.01} & \meanstd{0.276}{0.01} & \meanstd{0.412}{0.00} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.588}{0.00} & \meanstd{0.915}{0.00} & \textbf{\meanstd{0.963}{0.01}} & \meanstd{0.885}{0.00} & \meanstd{0.929}{0.00} & \meanstd{0.861}{0.00} & \meanstd{0.903}{0.00} & \meanstd{0.909}{0.01} & \meanstd{0.912}{0.01} & \meanstd{0.938}{0.01} \\
0.10 & \meanstd{0.493}{0.00} & \meanstd{0.891}{0.00} & \textbf{\meanstd{0.959}{0.00}} & \meanstd{0.831}{0.00} & \meanstd{0.853}{0.00} & \meanstd{0.862}{0.00} & \meanstd{0.854}{0.00} & \meanstd{0.872}{0.01} & \meanstd{0.873}{0.02} & \meanstd{0.904}{0.00} \\
0.20 & \meanstd{0.484}{0.00} & \meanstd{0.855}{0.00} & \textbf{\meanstd{0.945}{0.00}} & \meanstd{0.821}{0.00} & \meanstd{0.851}{0.00} & \meanstd{0.867}{0.00} & \meanstd{0.870}{0.00} & \meanstd{0.833}{0.01} & \meanstd{0.842}{0.03} & \meanstd{0.878}{0.00} \\
0.30 & \meanstd{0.478}{0.00} & \meanstd{0.816}{0.00} & \textbf{\meanstd{0.935}{0.00}} & \meanstd{0.768}{0.00} & \meanstd{0.796}{0.00} & \meanstd{0.872}{0.00} & \meanstd{0.856}{0.00} & \meanstd{0.776}{0.02} & \meanstd{0.805}{0.02} & \meanstd{0.855}{0.00} \\
0.40 & \meanstd{0.483}{0.00} & \meanstd{0.756}{0.00} & \textbf{\meanstd{0.940}{0.00}} & \meanstd{0.703}{0.00} & \meanstd{0.734}{0.00} & \meanstd{0.842}{0.00} & \meanstd{0.871}{0.00} & \meanstd{0.736}{0.03} & \meanstd{0.754}{0.01} & \meanstd{0.801}{0.00} \\
0.50 & \meanstd{0.431}{0.00} & \meanstd{0.708}{0.00} & \textbf{\meanstd{0.926}{0.00}} & \meanstd{0.656}{0.00} & \meanstd{0.665}{0.00} & \meanstd{0.839}{0.00} & \meanstd{0.844}{0.00} & \meanstd{0.682}{0.02} & \meanstd{0.712}{0.01} & \meanstd{0.810}{0.00} \\
0.60 & \meanstd{0.397}{0.00} & \meanstd{0.632}{0.00} & \textbf{\meanstd{0.898}{0.00}} & \meanstd{0.619}{0.00} & \meanstd{0.617}{0.00} & \meanstd{0.813}{0.00} & \meanstd{0.808}{0.00} & \meanstd{0.627}{0.03} & \meanstd{0.651}{0.01} & \meanstd{0.787}{0.00} \\
0.70 & \meanstd{0.435}{0.00} & \meanstd{0.563}{0.00} & \textbf{\meanstd{0.870}{0.00}} & \meanstd{0.528}{0.00} & \meanstd{0.545}{0.00} & \meanstd{0.799}{0.00} & \meanstd{0.776}{0.00} & \meanstd{0.543}{0.04} & \meanstd{0.586}{0.05} & \meanstd{0.711}{0.00} \\
0.80 & \meanstd{0.490}{0.00} & \meanstd{0.522}{0.00} & \textbf{\meanstd{0.806}{0.00}} & \meanstd{0.475}{0.00} & \meanstd{0.455}{0.00} & \meanstd{0.764}{0.00} & \meanstd{0.770}{0.00} & \meanstd{0.477}{0.03} & \meanstd{0.493}{0.02} & \meanstd{0.676}{0.00} \\
0.90 & \meanstd{0.374}{0.00} & \meanstd{0.392}{0.00} & \textbf{\meanstd{0.771}{0.00}} & \meanstd{0.420}{0.00} & \meanstd{0.394}{0.00} & \meanstd{0.738}{0.00} & \meanstd{0.496}{0.00} & \meanstd{0.374}{0.03} & \meanstd{0.381}{0.03} & \meanstd{0.567}{0.00} \\
0.99 & \meanstd{0.260}{0.00} & \meanstd{0.265}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.269}{0.00} & \meanstd{0.277}{0.00} & \textbf{\meanstd{0.639}{0.00}} & \meanstd{0.285}{0.00} & \meanstd{0.267}{0.01} & \meanstd{0.267}{0.01} & \meanstd{0.479}{0.00} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.588}{0.00} & \meanstd{0.915}{0.00} & \textbf{\meanstd{0.963}{0.01}} & \meanstd{0.885}{0.00} & \meanstd{0.929}{0.00} & \meanstd{0.861}{0.00} & \meanstd{0.903}{0.00} & \meanstd{0.908}{0.01} & \meanstd{0.911}{0.01} & \meanstd{0.920}{0.00} \\
0.10 & \meanstd{0.585}{0.00} & \meanstd{0.794}{0.00} & \textbf{\meanstd{0.910}{0.00}} & \meanstd{0.828}{0.00} & \meanstd{0.843}{0.00} & \meanstd{0.890}{0.00} & \meanstd{0.894}{0.00} & \meanstd{0.804}{0.03} & \meanstd{0.804}{0.03} & \meanstd{0.867}{0.00} \\
0.20 & \meanstd{0.584}{0.00} & \meanstd{0.687}{0.00} & \textbf{\meanstd{0.920}{0.00}} & \meanstd{0.710}{0.00} & \meanstd{0.762}{0.00} & \meanstd{0.860}{0.00} & \meanstd{0.842}{0.00} & \meanstd{0.804}{0.03} & \meanstd{0.805}{0.03} & \meanstd{0.815}{0.00} \\
0.30 & \meanstd{0.591}{0.00} & \meanstd{0.604}{0.00} & \meanstd{0.650}{0.00} & \meanstd{0.672}{0.00} & \meanstd{0.693}{0.00} & \meanstd{0.815}{0.00} & \textbf{\meanstd{0.820}{0.00}} & \meanstd{0.635}{0.01} & \meanstd{0.635}{0.01} & \meanstd{0.793}{0.00} \\
0.40 & \meanstd{0.587}{0.00} & \meanstd{0.475}{0.00} & \meanstd{0.630}{0.00} & \meanstd{0.475}{0.00} & \meanstd{0.494}{0.00} & \textbf{\meanstd{0.729}{0.00}} & \meanstd{0.723}{0.00} & \meanstd{0.263}{0.01} & \meanstd{0.263}{0.01} & \meanstd{0.685}{0.00} \\
0.50 & \meanstd{0.589}{0.00} & \meanstd{0.301}{0.00} & \textbf{\meanstd{0.630}{0.00}} & \meanstd{0.260}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.630}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.265}{0.01} & \meanstd{0.265}{0.01} & \meanstd{0.532}{0.00} \\
0.60 & \meanstd{0.593}{0.00} & \meanstd{0.271}{0.00} & \textbf{\meanstd{0.630}{0.00}} & \meanstd{0.260}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.630}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.265}{0.01} & \meanstd{0.265}{0.01} & \meanstd{0.517}{0.00} \\
0.70 & \meanstd{0.589}{0.00} & \meanstd{0.310}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.260}{0.00} & \textbf{\meanstd{0.629}{0.00}} & \meanstd{0.260}{0.00} & \meanstd{0.267}{0.01} & \meanstd{0.267}{0.01} & \meanstd{0.571}{0.00} \\
0.80 & \meanstd{0.593}{0.00} & \meanstd{0.343}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.263}{0.00} & \textbf{\meanstd{0.630}{0.00}} & \meanstd{0.260}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.544}{0.00} \\
0.90 & \meanstd{0.589}{0.00} & \meanstd{0.315}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.263}{0.00} & \textbf{\meanstd{0.630}{0.00}} & \meanstd{0.260}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.538}{0.00} \\
0.99 & \meanstd{0.589}{0.00} & \meanstd{0.330}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.260}{0.00} & \textbf{\meanstd{0.630}{0.00}} & \meanstd{0.260}{0.00} & \meanstd{0.382}{0.01} & \meanstd{0.423}{0.02} & \meanstd{0.552}{0.00} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.588}{0.00} & \meanstd{0.915}{0.00} & \textbf{\meanstd{0.963}{0.01}} & \meanstd{0.885}{0.00} & \meanstd{0.929}{0.00} & \meanstd{0.861}{0.00} & \meanstd{0.903}{0.00} & \meanstd{0.911}{0.01} & \meanstd{0.913}{0.01} & \meanstd{0.938}{0.01} \\
0.10 & \meanstd{0.468}{0.15} & \meanstd{0.879}{0.01} & \textbf{\meanstd{0.944}{0.02}} & \meanstd{0.862}{0.03} & \meanstd{0.844}{0.02} & \meanstd{0.878}{0.03} & \meanstd{0.870}{0.04} & \meanstd{0.840}{0.03} & \meanstd{0.851}{0.02} & \meanstd{0.916}{0.01} \\
0.20 & \meanstd{0.491}{0.13} & \meanstd{0.850}{0.01} & \textbf{\meanstd{0.938}{0.01}} & \meanstd{0.808}{0.02} & \meanstd{0.813}{0.02} & \meanstd{0.867}{0.01} & \meanstd{0.859}{0.02} & \meanstd{0.789}{0.02} & \meanstd{0.802}{0.03} & \meanstd{0.906}{0.00} \\
0.30 & \meanstd{0.496}{0.13} & \meanstd{0.800}{0.02} & \textbf{\meanstd{0.922}{0.03}} & \meanstd{0.744}{0.02} & \meanstd{0.793}{0.01} & \meanstd{0.864}{0.03} & \meanstd{0.861}{0.01} & \meanstd{0.727}{0.02} & \meanstd{0.798}{0.03} & \meanstd{0.877}{0.01} \\
0.40 & \meanstd{0.506}{0.12} & \meanstd{0.772}{0.04} & \textbf{\meanstd{0.906}{0.03}} & \meanstd{0.701}{0.03} & \meanstd{0.751}{0.03} & \meanstd{0.850}{0.02} & \meanstd{0.839}{0.01} & \meanstd{0.674}{0.02} & \meanstd{0.726}{0.03} & \meanstd{0.864}{0.01} \\
0.50 & \meanstd{0.438}{0.12} & \meanstd{0.743}{0.01} & \textbf{\meanstd{0.877}{0.01}} & \meanstd{0.648}{0.03} & \meanstd{0.707}{0.02} & \meanstd{0.842}{0.02} & \meanstd{0.817}{0.03} & \meanstd{0.642}{0.05} & \meanstd{0.699}{0.08} & \meanstd{0.837}{0.02} \\
0.60 & \meanstd{0.331}{0.05} & \meanstd{0.688}{0.02} & \textbf{\meanstd{0.836}{0.03}} & \meanstd{0.594}{0.02} & \meanstd{0.663}{0.01} & \meanstd{0.807}{0.05} & \meanstd{0.775}{0.02} & \meanstd{0.590}{0.03} & \meanstd{0.607}{0.03} & \meanstd{0.806}{0.01} \\
0.70 & \meanstd{0.461}{0.14} & \meanstd{0.626}{0.01} & \textbf{\meanstd{0.834}{0.04}} & \meanstd{0.514}{0.04} & \meanstd{0.590}{0.02} & \meanstd{0.776}{0.02} & \meanstd{0.761}{0.02} & \meanstd{0.482}{0.03} & \meanstd{0.433}{0.09} & \meanstd{0.760}{0.02} \\
0.80 & \meanstd{0.435}{0.12} & \meanstd{0.570}{0.02} & \meanstd{0.742}{0.06} & \meanstd{0.463}{0.01} & \meanstd{0.490}{0.04} & \textbf{\meanstd{0.743}{0.04}} & \meanstd{0.700}{0.01} & \meanstd{0.436}{0.01} & \meanstd{0.328}{0.04} & \meanstd{0.707}{0.01} \\
0.90 & \meanstd{0.275}{0.01} & \meanstd{0.484}{0.01} & \meanstd{0.560}{0.22} & \meanstd{0.330}{0.06} & \meanstd{0.426}{0.03} & \textbf{\meanstd{0.663}{0.03}} & \meanstd{0.500}{0.17} & \meanstd{0.352}{0.03} & \meanstd{0.276}{0.01} & \meanstd{0.620}{0.02} \\
0.99 & \meanstd{0.342}{0.12} & \meanstd{0.377}{0.03} & \meanstd{0.260}{0.00} & \meanstd{0.260}{0.00} & \meanstd{0.347}{0.01} & \textbf{\meanstd{0.629}{0.00}} & \meanstd{0.274}{0.01} & \meanstd{0.286}{0.02} & \meanstd{0.273}{0.01} & \meanstd{0.537}{0.08} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.588}{0.00} & \meanstd{0.915}{0.00} & \textbf{\meanstd{0.963}{0.01}} & \meanstd{0.885}{0.00} & \meanstd{0.929}{0.00} & \meanstd{0.861}{0.00} & \meanstd{0.903}{0.00} & \meanstd{0.908}{0.01} & \meanstd{0.908}{0.01} & \meanstd{0.938}{0.01} \\
0.10 & \meanstd{0.486}{0.12} & \meanstd{0.888}{0.01} & \textbf{\meanstd{0.962}{0.01}} & \meanstd{0.869}{0.01} & \meanstd{0.874}{0.01} & \meanstd{0.908}{0.02} & \meanstd{0.885}{0.03} & \meanstd{0.839}{0.03} & \meanstd{0.860}{0.02} & \meanstd{0.922}{0.00} \\
0.20 & \meanstd{0.476}{0.15} & \meanstd{0.851}{0.02} & \textbf{\meanstd{0.931}{0.02}} & \meanstd{0.815}{0.03} & \meanstd{0.802}{0.01} & \meanstd{0.879}{0.01} & \meanstd{0.879}{0.01} & \meanstd{0.805}{0.03} & \meanstd{0.801}{0.00} & \meanstd{0.902}{0.03} \\
0.30 & \meanstd{0.478}{0.16} & \meanstd{0.819}{0.04} & \textbf{\meanstd{0.922}{0.00}} & \meanstd{0.789}{0.03} & \meanstd{0.789}{0.01} & \meanstd{0.872}{0.01} & \meanstd{0.880}{0.01} & \meanstd{0.770}{0.05} & \meanstd{0.736}{0.01} & \meanstd{0.890}{0.00} \\
0.40 & \meanstd{0.431}{0.11} & \meanstd{0.807}{0.02} & \textbf{\meanstd{0.902}{0.01}} & \meanstd{0.775}{0.01} & \meanstd{0.762}{0.01} & \meanstd{0.835}{0.02} & \meanstd{0.865}{0.02} & \meanstd{0.749}{0.03} & \meanstd{0.685}{0.05} & \meanstd{0.869}{0.02} \\
0.50 & \meanstd{0.450}{0.09} & \meanstd{0.758}{0.02} & \textbf{\meanstd{0.867}{0.03}} & \meanstd{0.722}{0.02} & \meanstd{0.748}{0.01} & \meanstd{0.835}{0.03} & \meanstd{0.827}{0.03} & \meanstd{0.656}{0.03} & \meanstd{0.633}{0.04} & \meanstd{0.850}{0.02} \\
0.60 & \meanstd{0.436}{0.10} & \meanstd{0.706}{0.01} & \textbf{\meanstd{0.853}{0.05}} & \meanstd{0.663}{0.02} & \meanstd{0.608}{0.01} & \meanstd{0.847}{0.03} & \meanstd{0.780}{0.02} & \meanstd{0.664}{0.03} & \meanstd{0.593}{0.04} & \meanstd{0.836}{0.02} \\
0.70 & \meanstd{0.337}{0.03} & \meanstd{0.604}{0.03} & \textbf{\meanstd{0.812}{0.03}} & \meanstd{0.585}{0.03} & \meanstd{0.538}{0.03} & \meanstd{0.770}{0.09} & \meanstd{0.729}{0.01} & \meanstd{0.560}{0.02} & \meanstd{0.514}{0.02} & \meanstd{0.765}{0.01} \\
0.80 & \meanstd{0.411}{0.09} & \meanstd{0.594}{0.02} & \textbf{\meanstd{0.824}{0.08}} & \meanstd{0.540}{0.01} & \meanstd{0.486}{0.01} & \meanstd{0.703}{0.04} & \meanstd{0.671}{0.01} & \meanstd{0.513}{0.01} & \meanstd{0.469}{0.02} & \meanstd{0.742}{0.02} \\
0.90 & \meanstd{0.392}{0.11} & \meanstd{0.531}{0.02} & \textbf{\meanstd{0.735}{0.07}} & \meanstd{0.473}{0.03} & \meanstd{0.449}{0.02} & \meanstd{0.686}{0.06} & \meanstd{0.600}{0.04} & \meanstd{0.434}{0.02} & \meanstd{0.445}{0.04} & \meanstd{0.683}{0.02} \\
0.99 & \meanstd{0.304}{0.02} & \meanstd{0.329}{0.04} & \meanstd{0.264}{0.01} & \meanstd{0.303}{0.02} & \meanstd{0.294}{0.01} & \textbf{\meanstd{0.629}{0.00}} & \meanstd{0.312}{0.04} & \meanstd{0.305}{0.02} & \meanstd{0.292}{0.02} & \meanstd{0.561}{0.02} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.804}{0.00} & \meanstd{0.648}{0.01} & \meanstd{0.790}{0.00} & \meanstd{0.806}{0.00} & \meanstd{0.832}{0.02} & \meanstd{0.786}{0.00} & \meanstd{0.792}{0.00} & \textbf{\meanstd{0.847}{0.03}} & \meanstd{0.847}{0.03} & \meanstd{0.809}{0.00} \\
0.10 & \meanstd{0.789}{0.00} & \meanstd{0.590}{0.00} & \meanstd{0.795}{0.00} & \meanstd{0.801}{0.00} & \meanstd{0.832}{0.00} & \meanstd{0.809}{0.00} & \meanstd{0.821}{0.00} & \textbf{\meanstd{0.841}{0.03}} & \meanstd{0.837}{0.03} & \meanstd{0.820}{0.00} \\
0.20 & \meanstd{0.808}{0.00} & \meanstd{0.590}{0.00} & \meanstd{0.803}{0.00} & \meanstd{0.823}{0.00} & \textbf{\meanstd{0.836}{0.00}} & \meanstd{0.779}{0.00} & \meanstd{0.802}{0.00} & \meanstd{0.833}{0.03} & \meanstd{0.827}{0.04} & \meanstd{0.799}{0.00} \\
0.30 & \meanstd{0.814}{0.00} & \meanstd{0.567}{0.00} & \meanstd{0.791}{0.00} & \meanstd{0.806}{0.00} & \textbf{\meanstd{0.825}{0.00}} & \meanstd{0.757}{0.00} & \meanstd{0.803}{0.00} & \meanstd{0.811}{0.03} & \meanstd{0.813}{0.03} & \meanstd{0.802}{0.00} \\
0.40 & \meanstd{0.804}{0.00} & \meanstd{0.610}{0.00} & \textbf{\meanstd{0.831}{0.00}} & \meanstd{0.800}{0.00} & \meanstd{0.820}{0.00} & \meanstd{0.794}{0.00} & \meanstd{0.799}{0.00} & \meanstd{0.830}{0.01} & \meanstd{0.819}{0.02} & \meanstd{0.805}{0.00} \\
0.50 & \meanstd{0.752}{0.00} & \meanstd{0.581}{0.00} & \meanstd{0.813}{0.00} & \meanstd{0.809}{0.00} & \textbf{\meanstd{0.830}{0.00}} & \meanstd{0.799}{0.00} & \meanstd{0.810}{0.00} & \meanstd{0.797}{0.03} & \meanstd{0.790}{0.03} & \meanstd{0.814}{0.00} \\
0.60 & \meanstd{0.756}{0.00} & \meanstd{0.575}{0.00} & \meanstd{0.808}{0.00} & \meanstd{0.785}{0.00} & \meanstd{0.797}{0.00} & \meanstd{0.722}{0.00} & \meanstd{0.791}{0.00} & \textbf{\meanstd{0.810}{0.05}} & \meanstd{0.771}{0.04} & \meanstd{0.799}{0.00} \\
0.70 & \meanstd{0.610}{0.00} & \meanstd{0.552}{0.00} & \meanstd{0.795}{0.00} & \meanstd{0.740}{0.00} & \meanstd{0.772}{0.00} & \meanstd{0.729}{0.00} & \meanstd{0.762}{0.00} & \meanstd{0.779}{0.04} & \meanstd{0.767}{0.03} & \textbf{\meanstd{0.802}{0.00}} \\
0.80 & \meanstd{0.669}{0.00} & \meanstd{0.552}{0.00} & \textbf{\meanstd{0.804}{0.00}} & \meanstd{0.757}{0.00} & \meanstd{0.728}{0.00} & \meanstd{0.669}{0.00} & \meanstd{0.775}{0.00} & \meanstd{0.760}{0.05} & \meanstd{0.736}{0.04} & \meanstd{0.764}{0.00} \\
0.90 & \meanstd{0.759}{0.00} & \meanstd{0.590}{0.00} & \meanstd{0.241}{0.00} & \meanstd{0.758}{0.00} & \meanstd{0.408}{0.00} & \meanstd{0.608}{0.00} & \meanstd{0.767}{0.00} & \textbf{\meanstd{0.786}{0.02}} & \meanstd{0.704}{0.02} & \meanstd{0.763}{0.00} \\
0.99 & \textbf{\meanstd{0.707}{0.00}} & \meanstd{0.523}{0.00} & \meanstd{0.241}{0.00} & \meanstd{0.241}{0.00} & \meanstd{0.241}{0.00} & \meanstd{0.353}{0.00} & \meanstd{0.241}{0.00} & \meanstd{0.507}{0.22} & \meanstd{0.241}{0.00} & \meanstd{0.700}{0.00} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.804}{0.00} & \meanstd{0.648}{0.01} & \meanstd{0.790}{0.00} & \meanstd{0.806}{0.00} & \meanstd{0.832}{0.02} & \meanstd{0.786}{0.00} & \meanstd{0.792}{0.00} & \textbf{\meanstd{0.847}{0.03}} & \meanstd{0.847}{0.03} & \meanstd{0.831}{0.04} \\
0.10 & \meanstd{0.554}{0.00} & \meanstd{0.542}{0.00} & \meanstd{0.805}{0.00} & \meanstd{0.803}{0.00} & \meanstd{0.815}{0.00} & \meanstd{0.751}{0.00} & \meanstd{0.804}{0.00} & \textbf{\meanstd{0.848}{0.02}} & \meanstd{0.846}{0.02} & \meanstd{0.810}{0.00} \\
0.20 & \meanstd{0.497}{0.00} & \meanstd{0.486}{0.00} & \meanstd{0.818}{0.00} & \meanstd{0.818}{0.00} & \meanstd{0.811}{0.00} & \meanstd{0.737}{0.00} & \meanstd{0.814}{0.00} & \textbf{\meanstd{0.846}{0.02}} & \meanstd{0.845}{0.03} & \meanstd{0.794}{0.00} \\
0.30 & \meanstd{0.523}{0.00} & \meanstd{0.502}{0.00} & \meanstd{0.775}{0.00} & \meanstd{0.799}{0.00} & \meanstd{0.825}{0.00} & \meanstd{0.777}{0.00} & \meanstd{0.818}{0.00} & \meanstd{0.837}{0.02} & \textbf{\meanstd{0.838}{0.02}} & \meanstd{0.775}{0.00} \\
0.40 & \meanstd{0.482}{0.00} & \meanstd{0.581}{0.00} & \meanstd{0.800}{0.00} & \meanstd{0.797}{0.00} & \meanstd{0.794}{0.00} & \meanstd{0.719}{0.00} & \meanstd{0.784}{0.00} & \meanstd{0.820}{0.03} & \textbf{\meanstd{0.823}{0.04}} & \meanstd{0.790}{0.00} \\
0.50 & \meanstd{0.501}{0.00} & \meanstd{0.523}{0.00} & \meanstd{0.757}{0.00} & \meanstd{0.777}{0.00} & \meanstd{0.769}{0.00} & \meanstd{0.739}{0.00} & \meanstd{0.798}{0.00} & \textbf{\meanstd{0.803}{0.02}} & \meanstd{0.797}{0.03} & \meanstd{0.795}{0.00} \\
0.60 & \meanstd{0.539}{0.00} & \meanstd{0.498}{0.00} & \meanstd{0.802}{0.00} & \meanstd{0.769}{0.00} & \meanstd{0.734}{0.00} & \meanstd{0.693}{0.00} & \meanstd{0.804}{0.00} & \meanstd{0.804}{0.05} & \meanstd{0.799}{0.04} & \textbf{\meanstd{0.816}{0.00}} \\
0.70 & \meanstd{0.480}{0.00} & \meanstd{0.453}{0.00} & \meanstd{0.748}{0.00} & \meanstd{0.719}{0.00} & \meanstd{0.738}{0.00} & \meanstd{0.642}{0.00} & \meanstd{0.752}{0.00} & \meanstd{0.784}{0.03} & \meanstd{0.777}{0.05} & \textbf{\meanstd{0.795}{0.00}} \\
0.80 & \meanstd{0.502}{0.00} & \meanstd{0.422}{0.00} & \meanstd{0.689}{0.00} & \meanstd{0.736}{0.00} & \meanstd{0.703}{0.00} & \meanstd{0.555}{0.00} & \meanstd{0.730}{0.00} & \meanstd{0.739}{0.02} & \meanstd{0.740}{0.06} & \textbf{\meanstd{0.812}{0.00}} \\
0.90 & \meanstd{0.377}{0.00} & \meanstd{0.280}{0.00} & \meanstd{0.503}{0.00} & \meanstd{0.680}{0.00} & \meanstd{0.650}{0.00} & \meanstd{0.420}{0.00} & \meanstd{0.739}{0.00} & \meanstd{0.662}{0.07} & \meanstd{0.557}{0.06} & \textbf{\meanstd{0.742}{0.00}} \\
0.99 & \meanstd{0.272}{0.00} & \meanstd{0.249}{0.00} & \meanstd{0.241}{0.00} & \textbf{\meanstd{0.384}{0.00}} & \meanstd{0.241}{0.00} & \meanstd{0.241}{0.00} & \meanstd{0.241}{0.00} & \meanstd{0.323}{0.05} & \meanstd{0.241}{0.00} & \meanstd{0.370}{0.00} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.804}{0.00} & \meanstd{0.648}{0.01} & \meanstd{0.790}{0.00} & \meanstd{0.806}{0.00} & \meanstd{0.832}{0.02} & \meanstd{0.786}{0.00} & \meanstd{0.792}{0.00} & \textbf{\meanstd{0.847}{0.03}} & \meanstd{0.847}{0.03} & \meanstd{0.831}{0.04} \\
0.10 & \meanstd{0.786}{0.00} & \meanstd{0.550}{0.00} & \meanstd{0.765}{0.00} & \meanstd{0.760}{0.00} & \meanstd{0.793}{0.00} & \meanstd{0.789}{0.00} & \meanstd{0.785}{0.00} & \meanstd{0.809}{0.03} & \meanstd{0.809}{0.03} & \textbf{\meanstd{0.815}{0.00}} \\
0.20 & \meanstd{0.785}{0.00} & \meanstd{0.462}{0.00} & \meanstd{0.758}{0.00} & \meanstd{0.777}{0.00} & \meanstd{0.786}{0.00} & \meanstd{0.763}{0.00} & \meanstd{0.804}{0.00} & \textbf{\meanstd{0.810}{0.04}} & \meanstd{0.810}{0.04} & \meanstd{0.806}{0.00} \\
0.30 & \meanstd{0.654}{0.00} & \meanstd{0.517}{0.00} & \meanstd{0.766}{0.00} & \meanstd{0.788}{0.00} & \meanstd{0.784}{0.00} & \meanstd{0.779}{0.00} & \meanstd{0.782}{0.00} & \textbf{\meanstd{0.802}{0.04}} & \meanstd{0.802}{0.04} & \meanstd{0.800}{0.00} \\
0.40 & \meanstd{0.685}{0.00} & \meanstd{0.550}{0.00} & \meanstd{0.780}{0.00} & \meanstd{0.764}{0.00} & \meanstd{0.780}{0.00} & \meanstd{0.779}{0.00} & \meanstd{0.774}{0.00} & \textbf{\meanstd{0.795}{0.03}} & \meanstd{0.795}{0.03} & \meanstd{0.780}{0.00} \\
0.50 & \meanstd{0.778}{0.00} & \meanstd{0.558}{0.00} & \meanstd{0.700}{0.00} & \meanstd{0.728}{0.00} & \meanstd{0.776}{0.00} & \meanstd{0.746}{0.00} & \meanstd{0.731}{0.00} & \meanstd{0.773}{0.04} & \meanstd{0.773}{0.04} & \textbf{\meanstd{0.785}{0.00}} \\
0.60 & \textbf{\meanstd{0.783}{0.00}} & \meanstd{0.508}{0.00} & \meanstd{0.731}{0.00} & \meanstd{0.708}{0.00} & \meanstd{0.729}{0.00} & \meanstd{0.760}{0.00} & \meanstd{0.714}{0.00} & \meanstd{0.767}{0.03} & \meanstd{0.767}{0.03} & \meanstd{0.745}{0.00} \\
0.70 & \meanstd{0.725}{0.00} & \meanstd{0.545}{0.00} & \meanstd{0.684}{0.00} & \meanstd{0.638}{0.00} & \meanstd{0.663}{0.00} & \meanstd{0.704}{0.00} & \meanstd{0.710}{0.00} & \textbf{\meanstd{0.739}{0.03}} & \meanstd{0.739}{0.03} & \meanstd{0.722}{0.00} \\
0.80 & \textbf{\meanstd{0.656}{0.00}} & \meanstd{0.442}{0.00} & \meanstd{0.576}{0.00} & \meanstd{0.391}{0.00} & \meanstd{0.442}{0.00} & \meanstd{0.543}{0.00} & \meanstd{0.419}{0.00} & \meanstd{0.643}{0.04} & \meanstd{0.643}{0.04} & \meanstd{0.615}{0.00} \\
0.90 & \textbf{\meanstd{0.704}{0.00}} & \meanstd{0.419}{0.00} & \meanstd{0.241}{0.00} & \meanstd{0.348}{0.00} & \meanstd{0.361}{0.00} & \meanstd{0.337}{0.00} & \meanstd{0.292}{0.00} & \meanstd{0.327}{0.03} & \meanstd{0.327}{0.03} & \meanstd{0.409}{0.00} \\
0.99 & \meanstd{0.687}{0.00} & \meanstd{0.402}{0.00} & \meanstd{0.241}{0.00} & \meanstd{0.348}{0.00} & \meanstd{0.361}{0.00} & \meanstd{0.337}{0.00} & \meanstd{0.292}{0.00} & \textbf{\meanstd{0.730}{0.03}} & \meanstd{0.567}{0.17} & \meanstd{0.409}{0.00} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.804}{0.00} & \meanstd{0.648}{0.01} & \meanstd{0.790}{0.00} & \meanstd{0.806}{0.00} & \meanstd{0.832}{0.02} & \meanstd{0.786}{0.00} & \meanstd{0.792}{0.00} & \meanstd{0.846}{0.03} & \textbf{\meanstd{0.849}{0.03}} & \meanstd{0.831}{0.04} \\
0.10 & \meanstd{0.546}{0.07} & \meanstd{0.643}{0.01} & \meanstd{0.801}{0.01} & \meanstd{0.797}{0.01} & \meanstd{0.822}{0.02} & \meanstd{0.830}{0.04} & \meanstd{0.838}{0.03} & \meanstd{0.841}{0.03} & \meanstd{0.842}{0.03} & \textbf{\meanstd{0.846}{0.04}} \\
0.20 & \meanstd{0.531}{0.11} & \meanstd{0.624}{0.05} & \meanstd{0.793}{0.04} & \textbf{\meanstd{0.836}{0.01}} & \meanstd{0.810}{0.01} & \meanstd{0.832}{0.02} & \meanstd{0.827}{0.01} & \meanstd{0.832}{0.03} & \meanstd{0.817}{0.03} & \meanstd{0.796}{0.00} \\
0.30 & \meanstd{0.573}{0.12} & \meanstd{0.580}{0.04} & \meanstd{0.804}{0.05} & \meanstd{0.811}{0.03} & \meanstd{0.806}{0.04} & \meanstd{0.829}{0.04} & \textbf{\meanstd{0.831}{0.02}} & \meanstd{0.827}{0.03} & \meanstd{0.802}{0.03} & \meanstd{0.828}{0.03} \\
0.40 & \meanstd{0.562}{0.09} & \meanstd{0.615}{0.03} & \meanstd{0.751}{0.03} & \meanstd{0.803}{0.04} & \meanstd{0.793}{0.04} & \textbf{\meanstd{0.811}{0.02}} & \meanstd{0.802}{0.03} & \meanstd{0.806}{0.03} & \meanstd{0.803}{0.03} & \meanstd{0.781}{0.02} \\
0.50 & \meanstd{0.673}{0.04} & \meanstd{0.646}{0.07} & \meanstd{0.793}{0.02} & \meanstd{0.789}{0.02} & \meanstd{0.796}{0.05} & \meanstd{0.780}{0.01} & \textbf{\meanstd{0.815}{0.03}} & \meanstd{0.809}{0.04} & \meanstd{0.805}{0.04} & \meanstd{0.784}{0.03} \\
0.60 & \meanstd{0.529}{0.09} & \meanstd{0.633}{0.06} & \meanstd{0.722}{0.07} & \meanstd{0.805}{0.04} & \meanstd{0.785}{0.05} & \meanstd{0.758}{0.02} & \textbf{\meanstd{0.810}{0.03}} & \meanstd{0.803}{0.04} & \meanstd{0.792}{0.04} & \meanstd{0.795}{0.03} \\
0.70 & \meanstd{0.634}{0.05} & \meanstd{0.571}{0.04} & \textbf{\meanstd{0.804}{0.03}} & \meanstd{0.795}{0.04} & \meanstd{0.746}{0.06} & \meanstd{0.720}{0.06} & \meanstd{0.795}{0.05} & \meanstd{0.776}{0.05} & \meanstd{0.748}{0.05} & \meanstd{0.780}{0.03} \\
0.80 & \meanstd{0.378}{0.10} & \meanstd{0.590}{0.06} & \meanstd{0.612}{0.14} & \meanstd{0.785}{0.02} & \meanstd{0.692}{0.05} & \meanstd{0.708}{0.02} & \textbf{\meanstd{0.797}{0.03}} & \meanstd{0.776}{0.04} & \meanstd{0.720}{0.05} & \meanstd{0.765}{0.00} \\
0.90 & \meanstd{0.309}{0.10} & \meanstd{0.597}{0.01} & \meanstd{0.241}{0.00} & \meanstd{0.771}{0.03} & \meanstd{0.663}{0.05} & \meanstd{0.719}{0.01} & \textbf{\meanstd{0.787}{0.02}} & \meanstd{0.779}{0.03} & \meanstd{0.703}{0.05} & \meanstd{0.777}{0.06} \\
0.99 & \meanstd{0.241}{0.00} & \meanstd{0.600}{0.05} & \meanstd{0.241}{0.00} & \meanstd{0.736}{0.03} & \meanstd{0.241}{0.00} & \meanstd{0.584}{0.05} & \meanstd{0.241}{0.00} & \meanstd{0.733}{0.01} & \meanstd{0.241}{0.00} & \textbf{\meanstd{0.794}{0.04}} \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccccc}
        \toprule
        $\mu$ & \goodie & \gspn & \fairac & \fp & \gnnmi & \gcnmf & \pcfi & \gnnzero & \gnnmedian & \gnnmask \\
        \midrule
        0.00 & \meanstd{0.804}{0.00} & \meanstd{0.648}{0.01} & \meanstd{0.790}{0.00} & \meanstd{0.806}{0.00} & \meanstd{0.832}{0.02} & \meanstd{0.786}{0.00} & \meanstd{0.792}{0.00} & \textbf{\meanstd{0.847}{0.03}} & \meanstd{0.847}{0.03} & \meanstd{0.809}{0.00} \\
0.10 & \meanstd{0.553}{0.06} & \meanstd{0.534}{0.09} & \meanstd{0.793}{0.05} & \meanstd{0.813}{0.03} & \meanstd{0.829}{0.04} & \meanstd{0.792}{0.03} & \meanstd{0.806}{0.03} & \textbf{\meanstd{0.842}{0.02}} & \meanstd{0.826}{0.04} & \meanstd{0.803}{0.01} \\
0.20 & \meanstd{0.485}{0.06} & \meanstd{0.515}{0.04} & \meanstd{0.804}{0.03} & \meanstd{0.812}{0.03} & \meanstd{0.832}{0.03} & \meanstd{0.810}{0.02} & \meanstd{0.806}{0.02} & \textbf{\meanstd{0.849}{0.01}} & \meanstd{0.826}{0.04} & \meanstd{0.815}{0.02} \\
0.30 & \meanstd{0.441}{0.02} & \meanstd{0.584}{0.06} & \meanstd{0.805}{0.03} & \meanstd{0.785}{0.02} & \meanstd{0.811}{0.03} & \meanstd{0.786}{0.02} & \meanstd{0.812}{0.02} & \textbf{\meanstd{0.828}{0.03}} & \meanstd{0.813}{0.04} & \meanstd{0.827}{0.03} \\
0.40 & \meanstd{0.502}{0.07} & \meanstd{0.671}{0.03} & \meanstd{0.828}{0.01} & \meanstd{0.818}{0.03} & \meanstd{0.808}{0.02} & \meanstd{0.793}{0.02} & \meanstd{0.814}{0.03} & \meanstd{0.824}{0.02} & \meanstd{0.826}{0.03} & \textbf{\meanstd{0.830}{0.01}} \\
0.50 & \meanstd{0.448}{0.02} & \meanstd{0.621}{0.04} & \meanstd{0.784}{0.02} & \meanstd{0.804}{0.04} & \meanstd{0.799}{0.04} & \meanstd{0.756}{0.03} & \meanstd{0.803}{0.05} & \meanstd{0.819}{0.02} & \meanstd{0.800}{0.04} & \textbf{\meanstd{0.828}{0.04}} \\
0.60 & \meanstd{0.457}{0.01} & \meanstd{0.529}{0.03} & \meanstd{0.791}{0.01} & \meanstd{0.781}{0.03} & \meanstd{0.803}{0.03} & \meanstd{0.710}{0.07} & \meanstd{0.797}{0.03} & \textbf{\meanstd{0.823}{0.04}} & \meanstd{0.783}{0.03} & \meanstd{0.792}{0.03} \\
0.70 & \meanstd{0.485}{0.07} & \meanstd{0.590}{0.09} & \meanstd{0.639}{0.29} & \meanstd{0.797}{0.05} & \meanstd{0.787}{0.04} & \meanstd{0.710}{0.05} & \textbf{\meanstd{0.822}{0.02}} & \meanstd{0.813}{0.03} & \meanstd{0.784}{0.07} & \meanstd{0.818}{0.01} \\
0.80 & \meanstd{0.376}{0.10} & \meanstd{0.605}{0.04} & \meanstd{0.434}{0.27} & \meanstd{0.785}{0.05} & \meanstd{0.767}{0.09} & \meanstd{0.744}{0.01} & \meanstd{0.798}{0.05} & \textbf{\meanstd{0.819}{0.04}} & \meanstd{0.776}{0.04} & \meanstd{0.800}{0.02} \\
0.90 & \meanstd{0.362}{0.09} & \meanstd{0.563}{0.03} & \meanstd{0.241}{0.00} & \meanstd{0.788}{0.01} & \meanstd{0.730}{0.08} & \meanstd{0.689}{0.05} & \meanstd{0.776}{0.06} & \meanstd{0.771}{0.06} & \meanstd{0.704}{0.05} & \textbf{\meanstd{0.803}{0.05}} \\
0.99 & \meanstd{0.324}{0.12} & \meanstd{0.547}{0.08} & \meanstd{0.241}{0.00} & \meanstd{0.255}{0.02} & \meanstd{0.241}{0.00} & \meanstd{0.348}{0.05} & \meanstd{0.241}{0.00} & \meanstd{0.558}{0.15} & \meanstd{0.241}{0.00} & \textbf{\meanstd{0.652}{0.04}} \\
        \bottomrule
        \end{tabular}
